Scaling Laws for Embedding Dimension in Information Retrieval

Dense retrieval, which encodes queries and documents into a single dense vector, has become the dominant neural retrieval approach due to its simplicity and compatibility with fast approximate nearest neighbor algorithms. As the tasks dense retrieval performs grow in complexity, the fundamental limitations of the underlying data structure and similarity metric -- namely vectors and inner-products -- become more apparent. Prior recent work has shown theoretical limitations inherent to single vectors and inner-products that are generally tied to the embedding dimension. Given the importance of embedding dimension for retrieval capacity, understanding how dense retrieval performance changes as embedding dimension is scaled is fundamental to building next generation retrieval models that balance effectiveness and efficiency. In this work, we conduct a comprehensive analysis of the relationship between embedding dimension and retrieval performance. Our experiments include two model families and a range of model sizes from each to construct a detailed picture of embedding scaling behavior. We find that the scaling behavior fits a power law, allowing us to derive scaling laws for performance given only embedding dimension, as well as a joint law accounting for embedding dimension and model size. Our analysis shows that for evaluation tasks aligned with the training task, performance continues to improve as embedding size increases, though with diminishing returns. For evaluation data that is less aligned with the training task, we find that performance is less predictable, with performance degrading with larger embedding dimensions for certain tasks. We hope our work provides additional insight into the limitations of embeddings and their behavior as well as offers a practical guide for selecting model and embedding dimension to achieve optimal performance with reduced storage and compute costs.

==> plot_sources/bert_joint_scaling_law_figure.tex <==
\begin{figure}[t]
\centering
\definecolor{viridisbertL2H128A2}{rgb}{0.478, 0.821, 0.318}
\definecolor{viridisbertL12H128A2}{rgb}{0.208, 0.719, 0.473}
\definecolor{viridisbertL4H256A4}{rgb}{0.121, 0.596, 0.544}
\definecolor{viridisbertL4H512A8}{rgb}{0.164, 0.471, 0.558}
\definecolor{viridisbertL2H768A12}{rgb}{0.222, 0.339, 0.549}
\definecolor{viridisbertL8H512A8}{rgb}{0.277, 0.185, 0.490}
\definecolor{viridisbertL12H768A12}{rgb}{0.267, 0.005, 0.329}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        x descriptions at=edge bottom,
        vertical sep=2pt,
    },
    width=0.38\textwidth, height=0.2\textwidth,
    xmode=log, ymode=log,
    ylabel absolute,
    scale only axis,
    log basis x={2}, log basis y={2},
    tick label style={font=\tiny},
    ylabel style={at={(0.09, 0.5)}, anchor=south},
    xlabel={\small Embedding Dimension}, ylabel={\small Contrastive Entropy},
    grid=both, grid style={line width=.1pt, draw=gray!15},
    axis lines*=left,
    xtick={32,64,128,256,512,1024,2048,4096,8192,16384},
    xticklabels={32,64,128,256,512,1k,2k,4k,8k,16k},
    log ticks with fixed point,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
]
    \nextgroupplot[
]
        \node[anchor=north east, font=\scriptsize] at (rel axis cs:0.95,0.95) {MSMARCO Dev};
        \addplot[no marks, viridisbertL2H128A2, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.013777176924998982 + 0.8007804586898848 * (4.38592^(-1.2473140566964085)) + 114.88747376075477 * (x^(-1.8873266452287643))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL2H128A2, fill opacity=0.5] coordinates {(32,0.3546980720902773) (64,0.20014124604444491) (128,0.14650303287118568) (256,0.13185574284553028) (512,0.12794670815888398) (1024,0.12908835890199935) (2048,0.1332382883943767)};
        \addplot[no marks, viridisbertL12H128A2, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.013777176924998982 + 0.8007804586898848 * (6.36864^(-1.2473140566964085)) + 114.88747376075477 * (x^(-1.8873266452287643))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL12H128A2, fill opacity=0.5] coordinates {(32,0.23580668149949263) (64,0.1330094142294412) (128,0.10803315578123648) (256,0.0959432148341785) (512,0.09261567803695299) (1024,0.0913978882386805) (2048,0.09214164028181995)};
        \addplot[no marks, viridisbertL4H256A4, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.013777176924998982 + 0.8007804586898848 * (11.17056^(-1.2473140566964085)) + 114.88747376075477 * (x^(-1.8873266452287643))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL4H256A4, fill opacity=0.5] coordinates {(32,0.23786315482749507) (64,0.09794969610797982) (128,0.07305288821974115) (256,0.05935751505635502) (512,0.05033820228958426) (1024,0.049754248089612506) (2048,0.04881732175723679) (4096,0.0514610311755539)};
        \addplot[no marks, viridisbertL4H512A8, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.013777176924998982 + 0.8007804586898848 * (28.763648^(-1.2473140566964085)) + 114.88747376075477 * (x^(-1.8873266452287643))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL4H512A8, fill opacity=0.5] coordinates {(32,0.18923373819107162) (64,0.07816189077663355) (128,0.03951148226993083) (256,0.03248252824058016) (512,0.0290819551665659) (1024,0.027264055192642363) (2048,0.028179093756978694) (4096,0.02760590823642617) (8192,0.02763498782156984)};
        \addplot[no marks, viridisbertL2H768A12, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.013777176924998982 + 0.8007804586898848 * (38.60352^(-1.2473140566964085)) + 114.88747376075477 * (x^(-1.8873266452287643))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL2H768A12, fill opacity=0.5] coordinates {(48,0.11051578917610352) (96,0.04348912910997223) (192,0.030764731205366137) (384,0.026825933396912454) (768,0.02524476020335962) (1536,0.025664889815812327) (3072,0.025814255130429873) (6144,0.025618290740169313) (12288,0.026437996197451748)};
        \addplot[no marks, viridisbertL8H512A8, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.013777176924998982 + 0.8007804586898848 * (41.373184^(-1.2473140566964085)) + 114.88747376075477 * (x^(-1.8873266452287643))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL8H512A8, fill opacity=0.5] coordinates {(32,0.14737368986254132) (64,0.06019364871600326) (128,0.03384647714028327) (256,0.02732966052789423) (512,0.02484588451493306) (1024,0.02320887320199692) (2048,0.023441681514612442) (4096,0.024444443789686597) (8192,0.022776182128996885)};
        \addplot[no marks, viridisbertL12H768A12, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.013777176924998982 + 0.8007804586898848 * (109.48224^(-1.2473140566964085)) + 114.88747376075477 * (x^(-1.8873266452287643))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL12H768A12, fill opacity=0.5] coordinates {(48,0.07296270176488671) (96,0.029691193487776085) (192,0.02324090286667857) (384,0.01912100438697661) (768,0.017953497621325785) (1536,0.016549836044607923) (3072,0.01598011580974979) (6144,0.01637947281929965) (12288,0.02058913631758587)};
    \nextgroupplot[
        legend style={at={(0.03,0.03)}, anchor=south west, nodes={scale=0.4, transform shape}, fill opacity=0.8, draw=none},
        legend cell align={left}]
        \node[anchor=north east, font=\scriptsize] at (rel axis cs:0.95,0.95) {TREC DL Combined};
        \addplot[no marks, viridisbertL2H128A2, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.29587339878428 + 2.5888474911923605 * (4.38592^(-0.9617863677214957)) + 85.54365872631361 * (x^(-1.316978841505815))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL2H128A2, fill opacity=0.5] coordinates {(32,1.7517250134920535) (64,1.2040675912588088) (128,1.014708281412527) (256,0.966190447004768) (512,0.9619707153691056) (1024,0.9458484852824867) (2048,0.9741891128529581)};
        \addlegendentry{BERT-L2-H128-A2 (4.4M)}
        \addplot[no marks, viridisbertL12H128A2, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.29587339878428 + 2.5888474911923605 * (6.36864^(-0.9617863677214957)) + 85.54365872631361 * (x^(-1.316978841505815))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL12H128A2, fill opacity=0.5] coordinates {(32,1.5188141316038104) (64,1.0560434707885675) (128,0.950390670713151) (256,0.8665408727351249) (512,0.838640678885164) (1024,0.82501005218275) (2048,0.7750688972564691)};
        \addlegendentry{BERT-L12-H128-A2 (6.4M)}
        \addplot[no marks, viridisbertL4H256A4, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.29587339878428 + 2.5888474911923605 * (11.17056^(-0.9617863677214957)) + 85.54365872631361 * (x^(-1.316978841505815))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL4H256A4, fill opacity=0.5] coordinates {(32,1.477577464201866) (64,0.917305659294495) (128,0.7078499225342898) (256,0.6037224985861405) (512,0.551096474745664) (1024,0.5266646709907025) (2048,0.52883192958011) (4096,0.5102840328838075)};
        \addlegendentry{BERT-L4-H256-A4 (11.2M)}
        \addplot[no marks, viridisbertL4H512A8, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.29587339878428 + 2.5888474911923605 * (28.763648^(-0.9617863677214957)) + 85.54365872631361 * (x^(-1.316978841505815))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL4H512A8, fill opacity=0.5] coordinates {(32,1.3930723106898997) (64,0.7729427097936413) (128,0.5526166869939092) (256,0.47505454827623983) (512,0.41668242153443197) (1024,0.40044577354476785) (2048,0.3918569987168736) (4096,0.3956677768097831) (8192,0.38583364106503687)};
        \addlegendentry{BERT-L4-H512-A8 (28.8M)}
        \addplot[no marks, viridisbertL2H768A12, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.29587339878428 + 2.5888474911923605 * (38.60352^(-0.9617863677214957)) + 85.54365872631361 * (x^(-1.316978841505815))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL2H768A12, fill opacity=0.5] coordinates {(48,0.9405445781688005) (96,0.5614779314496582) (192,0.4429191157085187) (384,0.3802698277391286) (768,0.37102781822588093) (1536,0.35300819699441877) (3072,0.3673930083711938) (6144,0.3606347739949084) (12288,0.3548886924433647)};
        \addlegendentry{BERT-L2-H768-A12 (38.6M)}
        \addplot[no marks, viridisbertL8H512A8, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.29587339878428 + 2.5888474911923605 * (41.373184^(-0.9617863677214957)) + 85.54365872631361 * (x^(-1.316978841505815))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL8H512A8, fill opacity=0.5] coordinates {(32,1.2678073494262907) (64,0.678698278239339) (128,0.4513144632107665) (256,0.3804712473636677) (512,0.36124749004672735) (1024,0.3523164922079982) (2048,0.3454029596348758) (4096,0.34237980032814735) (8192,0.33486362457202423)};
        \addlegendentry{BERT-L8-H512-A8 (41.4M)}
        \addplot[no marks, viridisbertL12H768A12, dashed, semithick, domain=32:12288, samples=40, forget plot] {0.29587339878428 + 2.5888474911923605 * (109.48224^(-0.9617863677214957)) + 85.54365872631361 * (x^(-1.316978841505815))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisbertL12H768A12, fill opacity=0.5] coordinates {(48,0.9030425352825137) (96,0.5792554114589651) (192,0.42270606705481467) (384,0.37908211603906405) (768,0.3311821297545032) (1536,0.34828830383535825) (3072,0.3449644219171744) (6144,0.34494055059658363) (12288,0.3631661507187635)};
        \addlegendentry{BERT-L12-H768-A12 (109.5M)}
\end{groupplot}
\end{tikzpicture}
\caption{Empirical results and joint scaling laws for the BERT model family on MSMARCO Dev and TREC DL Combined. The points represent empirical results at various embedding dimensions and model sizes which are represented by the point colors. The dashed lines represent the joint scaling laws fit on the observed data.}
\label{fig:bert_joint_scaling_plot}
\vspace{-5pt}
\end{figure}


==> plot_sources/embedding_dim_only_hero_figure.tex <==
\begin{figure*}[ht]     
    
    \centering
    \definecolor{DataPointColor}{HTML}{10402d} %
    \definecolor{FitLineColor}{HTML}{2aa876}
    \definecolor{SoftGridColor}{HTML}{EEEEEE}  %
    \definecolor{AxisFrameColor}{HTML}{424242} %

    \begin{subfigure}[b]{0.245\textwidth}
        \centering
        \begin{tikzpicture}
            \newcommand{\EqA}{9.76706911832506}
            \newcommand{\EqAlpha}{1.7600137705003502}
            \newcommand{\EqE}{0.023524591650654365}
                        
            \begin{axis}[
                title={\small BERT - MSMARCO Dev},
                ylabel={\small Contrastive Entropy},
                xmode=log, log basis x={2},
                grid=major,
                grid style={solid, SoftGridColor},
                width=0.75\textwidth, %
                height=2.0cm,
                scale only axis,
                tick pos=left, 
                tick label style={font=\footnotesize},
                title style={font=\footnotesize\scshape, yshift=-0.75ex},
                y tick label style={/pgf/number format/fixed, font=\footnotesize, /pgf/number format/assume math mode=true},
                scaled y ticks=false,
                xtick={32, 128, 512, 2048, 8192},
                xticklabels={32, 128, 512, 2k, 8k},
                legend style={at={(0.98,0.98)}, anchor=north east, font=\tiny\fontfamily{qag}\selectfont, draw=SoftGridColor, row sep=0.1pt},
                axis line style={AxisFrameColor}
            ]
                \addplot[only marks, mark=*, mark size=1.25pt, DataPointColor] 
                    table {plot_data/dim_only_hero/msmarco_dev_bert_l8.dat};
                \addplot[FitLineColor, very thick, dashed, domain=32:8192, samples=100] 
                    { (\EqA / x)^(\EqAlpha) + \EqE};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[b]{0.245\textwidth}
        \centering
        \begin{tikzpicture}
            \newcommand{\EqA}{30.41925181238873}
            \newcommand{\EqAlpha}{1.4838412883235625}
            \newcommand{\EqE}{0.34120542124708536}
            
            \begin{axis}[
                title={\small BERT - TREC DL},
                xmode=log, log basis x={2},
                grid=major,
                scale only axis,
                grid style={solid, SoftGridColor},
                width=0.75\textwidth, %
                height=2.0cm,
                tick pos=left, 
                tick label style={font=\footnotesize},
                title style={font=\footnotesize\scshape, yshift=-0.75ex},
                y tick label style={/pgf/number format/fixed, font=\footnotesize, /pgf/number format/assume math mode=true},
                scaled y ticks=false,
                xtick={32, 128, 512, 2048, 8192},
                xticklabels={32, 128, 512, 2k, 8k},
                legend style={at={(0.98,0.98)}, anchor=north east, font=\tiny\sffamily, draw=SoftGridColor, row sep=0.1pt},
                axis line style={AxisFrameColor}
            ]
                \addplot[only marks, mark=*, mark size=1.25pt, DataPointColor] 
                    table {plot_data/dim_only_hero/trec_dl_bert_l8.dat};
                \addplot[FitLineColor, very thick, dashed, domain=32:8192, samples=100] 
                    { (\EqA / x)^(\EqAlpha) + \EqE};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[b]{0.245\textwidth}
        \centering
        \begin{tikzpicture}
            \newcommand{\EqA}{1.8514831857373735}
            \newcommand{\EqAlpha}{0.9110743898928739}
            \newcommand{\EqE}{0.05807020163219602}
            
            \begin{axis}[
                title={\small Ettin - MSMARCO Dev},
                xmode=log, log basis x={2},
                scale only axis,
                grid=major,
                grid style={solid, SoftGridColor},
                width=0.75\textwidth,
                height=2.0cm,
                tick pos=left,
                tick label style={font=\footnotesize},
                title style={font=\footnotesize\scshape, yshift=-0.75ex},
                y tick label style={/pgf/number format/fixed, font=\footnotesize, /pgf/number format/assume math mode=true},
                scaled y ticks=false,
                y tick label style={/pgf/number format/fixed},
                xtick={128, 512, 2048, 8192},
                xticklabels={128, 512, 2k, 8k},
                legend style={at={(0.98,0.98)}, anchor=north east, font=\tiny\sffamily, draw=SoftGridColor},
                axis line style={AxisFrameColor}
            ]
                \addplot[only marks, mark=*, mark size=1.25pt, DataPointColor] 
                    table {plot_data/dim_only_hero/msmarco_dev_ettin_l19.dat};
                \addplot[FitLineColor, very thick, dashed, domain=128:8192, samples=100] 
                    { (\EqA / x)^(\EqAlpha) + \EqE};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}%
    \begin{subfigure}[b]{0.245\textwidth}
        \centering
        \begin{tikzpicture}
            \newcommand{\EqA}{10.911776456614735}
            \newcommand{\EqAlpha}{0.7494677583912737}
            \newcommand{\EqE}{0.6900086441812947}
            
            \begin{axis}[
                title={\small Ettin - TREC DL},
                xmode=log, log basis x={2},
                scale only axis,
                grid=major,
                grid style={solid, SoftGridColor},
                width=0.75\textwidth,
                height=2.0cm,
                tick pos=left,
                tick label style={font=\footnotesize},
                title style={font=\footnotesize\scshape, yshift=-0.75ex},
                y tick label style={/pgf/number format/fixed, font=\footnotesize, /pgf/number format/assume math mode=true},
                scaled y ticks=false,
                y tick label style={/pgf/number format/fixed},
                xtick={32, 128, 512, 2048, 8192},
                xticklabels={32, 128, 512, 2k, 8k},
                legend style={at={(0.98,0.98)}, anchor=north east, font=\tiny\sffamily, draw=SoftGridColor},
                axis line style={AxisFrameColor}
            ]
                \addplot[only marks, mark=*, mark size=1.25pt, DataPointColor] 
                    table {plot_data/dim_only_hero/trec_dl_ettin_l19.dat};
                \addplot[FitLineColor, very thick, dashed, domain=128:8192, samples=100] 
                    { (\EqA / x)^(\EqAlpha) + \EqE};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \vspace{2pt}
    {\small\sffamily Embedding Dimension}

    \caption{Scaling behavior of contrastive entropy relative to embedding dimension on TREC DL Combined and MSMARCO Dev. The points represent the observed contrastive entropy while the line represents the fitted dimension-only scaling law. The BERT model shown in both plots is BERT-L8-H512-A8. The Ettin model shown in both plots is Ettin L19-H512-A8.}
    \label{fig:dim_only_hero}
\end{figure*}


==> plot_sources/ettin_joint_scaling_law_figure.tex <==
\begin{figure}[t]
\centering
\definecolor{viridisettinL7H256A4}{rgb}{0.478, 0.821, 0.318}
\definecolor{viridisettinL10H384A6}{rgb}{0.171, 0.694, 0.494}
\definecolor{viridisettinL19H512A8}{rgb}{0.135, 0.545, 0.554}
\definecolor{viridisettinL22H768A12}{rgb}{0.198, 0.392, 0.555}
\definecolor{viridisettinL28H1024A16}{rgb}{0.271, 0.214, 0.507}
\definecolor{viridisettinL28H1792A28}{rgb}{0.267, 0.005, 0.329}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        x descriptions at=edge bottom,
        vertical sep=2pt,
    },
    width=0.38\textwidth, height=0.2\textwidth,
    xmode=log, ymode=log,
    ylabel absolute,
    scale only axis,
    log basis x={2}, log basis y={2},
    tick label style={font=\tiny},
    ylabel style={at={(0.09, 0.5)}, anchor=south},
    xlabel={\small Embedding Dimension}, ylabel={\small Contrastive Entropy},
    grid=both, grid style={line width=.1pt, draw=gray!15},
    axis lines*=left,
    xtick={64,128,256,512,1024,2048,4096,8192,16384,32768},
    xticklabels={64,128,256,512,1k,2k,4k,8k,16k,32k},
    log ticks with fixed point,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
]
    \nextgroupplot[
]
        \node[anchor=north east, font=\scriptsize] at (rel axis cs:0.95,0.95) {MSMARCO Dev};
        \addplot[no marks, viridisettinL7H256A4, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.017873426099070767 + 1.2662719509189801 * (16.79744^(-0.8053334325261825)) + 3.135009519918703 * (x^(-1.0151223099440774))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL7H256A4, fill opacity=0.5] coordinates {(64,0.19444143662004676) (128,0.16845574407327057) (256,0.16435574268894898) (512,0.1522827686776395) (1024,0.15044735710871873) (2048,0.15212362441981891) (4096,0.14963506375512767)};
        \addplot[no marks, viridisettinL10H384A6, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.017873426099070767 + 1.2662719509189801 * (31.883136^(-0.8053334325261825)) + 3.135009519918703 * (x^(-1.0151223099440774))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL10H384A6, fill opacity=0.5] coordinates {(96,0.12993819182065716) (192,0.10570008916631585) (384,0.10383172473172106) (768,0.0976834382865721) (1536,0.09657377909900612) (3072,0.09779274985376085) (6144,0.09637116876078104)};
        \addplot[no marks, viridisettinL19H512A8, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.017873426099070767 + 1.2662719509189801 * (68.14464^(-0.8053334325261825)) + 3.135009519918703 * (x^(-1.0151223099440774))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL19H512A8, fill opacity=0.5] coordinates {(128,0.07939574900196374) (256,0.0684215041985908) (512,0.0646450996753383) (1024,0.06146095012728942) (2048,0.059885345486817655) (4096,0.05918511865899575) (8192,0.05798212717667438)};
        \addplot[no marks, viridisettinL22H768A12, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.017873426099070767 + 1.2662719509189801 * (149.014272^(-0.8053334325261825)) + 3.135009519918703 * (x^(-1.0151223099440774))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL22H768A12, fill opacity=0.5] coordinates {(192,0.06045111564147056) (384,0.052766501151237044) (768,0.04965967297530983) (1536,0.04603157621410081) (3072,0.04477429470906437) (6144,0.04244246658085818) (12288,0.044093281237422385)};
        \addplot[no marks, viridisettinL28H1024A16, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.017873426099070767 + 1.2662719509189801 * (394.781696^(-0.8053334325261825)) + 3.135009519918703 * (x^(-1.0151223099440774))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL28H1024A16, fill opacity=0.5] coordinates {(256,0.03842915044608216) (512,0.03577413609432446) (1024,0.0307974109662835) (2048,0.027795699233451727) (4096,0.025093739337760726) (8192,0.025569632938856782) (16384,0.026518885155207082)};
        \addplot[no marks, viridisettinL28H1792A28, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.017873426099070767 + 1.2662719509189801 * (1028.050688^(-0.8053334325261825)) + 3.135009519918703 * (x^(-1.0151223099440774))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL28H1792A28, fill opacity=0.5] coordinates {(448,0.02529397555211321) (896,0.026192131249347557) (1792,0.023124561316011004) (3584,0.02248143674110241) (7168,0.024476695704646476) (14336,0.023093255144697004) (28672,0.022447750703329536)};
    \nextgroupplot[
        legend style={at={(0.03,0.03)}, anchor=south west, nodes={scale=0.4, transform shape}, fill opacity=0.8, draw=none},
        legend cell align={left}]
        \node[anchor=north east, font=\scriptsize] at (rel axis cs:0.95,0.95) {TREC DL Combined};
        \addplot[no marks, viridisettinL7H256A4, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.45048937139134976 + 2.4444943692197105 * (16.79744^(-0.5888975540185005)) + 2.010894335730228 * (x^(-0.5051020708687886))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL7H256A4, fill opacity=0.5] coordinates {(64,1.1802773484041618) (128,1.100113618477032) (256,1.0159400738254813) (512,1.0154533070266778) (1024,0.998136638373752) (2048,0.9780078371789548) (4096,0.9858145479255062)};
        \addlegendentry{Ettin-L7-H256-A4 (16.8M)}
        \addplot[no marks, viridisettinL10H384A6, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.45048937139134976 + 2.4444943692197105 * (31.883136^(-0.5888975540185005)) + 2.010894335730228 * (x^(-0.5051020708687886))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL10H384A6, fill opacity=0.5] coordinates {(96,0.9113136952213252) (192,0.8690191099176917) (384,0.8152838135488648) (768,0.7947872301751747) (1536,0.7818858778124732) (3072,0.7852851473057352) (6144,0.7790859466674769)};
        \addlegendentry{Ettin-L10-H384-A6 (31.9M)}
        \addplot[no marks, viridisettinL19H512A8, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.45048937139134976 + 2.4444943692197105 * (68.14464^(-0.5888975540185005)) + 2.010894335730228 * (x^(-0.5051020708687886))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL19H512A8, fill opacity=0.5] coordinates {(128,0.8474923156937858) (256,0.7845347757787893) (512,0.7493467474534402) (1024,0.7175804755491234) (2048,0.707602740436951) (4096,0.7088177816273029) (8192,0.6943004360586047)};
        \addlegendentry{Ettin-L19-H512-A8 (68.1M)}
        \addplot[no marks, viridisettinL22H768A12, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.45048937139134976 + 2.4444943692197105 * (149.014272^(-0.5888975540185005)) + 2.010894335730228 * (x^(-0.5051020708687886))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL22H768A12, fill opacity=0.5] coordinates {(192,0.7631846205074662) (384,0.7038415061315808) (768,0.6486690161664599) (1536,0.6238172114077761) (3072,0.6163331768136974) (6144,0.6107320932099604) (12288,0.6058306483282715)};
        \addlegendentry{Ettin-L22-H768-A12 (149.0M)}
        \addplot[no marks, viridisettinL28H1024A16, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.45048937139134976 + 2.4444943692197105 * (394.781696^(-0.5888975540185005)) + 2.010894335730228 * (x^(-0.5051020708687886))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL28H1024A16, fill opacity=0.5] coordinates {(256,0.6804524230802926) (512,0.6140188367190038) (1024,0.5979844774041548) (2048,0.5772210562240848) (4096,0.5788906119046824) (8192,0.5650053634724014) (16384,0.5510452281127601)};
        \addlegendentry{Ettin-L28-H1024-A16 (394.8M)}
        \addplot[no marks, viridisettinL28H1792A28, dashed, semithick, domain=64:28672, samples=40, forget plot] {0.45048937139134976 + 2.4444943692197105 * (1028.050688^(-0.5888975540185005)) + 2.010894335730228 * (x^(-0.5051020708687886))};
        \addplot[only marks, mark=*, mark size=1.5pt, viridisettinL28H1792A28, fill opacity=0.5] coordinates {(448,0.5935451752911703) (896,0.5474052538482646) (1792,0.4843536354681664) (3584,0.5039361652811687) (7168,0.48027273888411304) (14336,0.4921053168396172) (28672,0.4731240147424193)};
        \addlegendentry{Ettin-L28-H1792-A28 (1028.1M)}
\end{groupplot}
\end{tikzpicture}
\caption{Empirical results and joint scaling laws for the Ettin model family on MSMARCO Dev and TREC DL Combined. The points represent empirical results at various embedding dimensions and model sizes which are represented by the point colors. The dashed lines represent the joint scaling laws fit on the observed data.}
\label{fig:ettin_joint_scaling_plot}
\end{figure}


==> plot_sources/flops_budget_embedding_versus_entropy.tex <==
\begin{figure}[bthp]
    \centering
    \begin{tikzpicture}
        \definecolor{budgetCol0}{rgb}{0.500, 0.000, 0.000}
        \definecolor{budgetCol1}{rgb}{0.910, 0.001, 0.000}
        \definecolor{budgetCol2}{rgb}{1.000, 0.335, 0.000}
        \definecolor{budgetCol3}{rgb}{1.000, 0.669, 0.000}
        \definecolor{budgetCol4}{rgb}{0.920, 1.000, 0.047}
        \definecolor{budgetCol5}{rgb}{0.629, 1.000, 0.338}
        \definecolor{budgetCol6}{rgb}{0.338, 1.000, 0.629}
        \definecolor{budgetCol7}{rgb}{0.047, 0.959, 0.920}
        \definecolor{budgetCol8}{rgb}{0.000, 0.582, 1.000}
        \definecolor{budgetCol9}{rgb}{0.000, 0.222, 1.000}
        \definecolor{budgetCol10}{rgb}{0.000, 0.000, 0.910}
        \definecolor{budgetCol11}{rgb}{0.000, 0.000, 0.500}
        \begin{axis}[
            xlabel={Embedding Dimension},
            ylabel={Predicted Contrastive Entropy},
            xmode=log,
            ymode=log,
            tick pos=left,
            grid=major,
            legend style={at={(0.97,0.97)}, anchor=north east, nodes={scale=0.6, transform shape}, fill opacity=0.8, draw=none},
            width=1.0\columnwidth, height=0.3\textwidth,
            ]
            \addplot[thick, budgetCol0, solid] coordinates {
                (1.0, 90.84382921208804) (1.071623950942982, 83.22473038577728) (1.1483778922346466, 76.28108381831963) (1.2306292540520658, 69.95542978851648) (1.3187717833732895, 64.19560426938791) (1.4132274288906068, 58.954350119211895) (1.514448360928744, 54.18898680568) (1.6229191360375839, 49.861143913810146) (1.7391590166215665, 45.936568577276745) (1.863724456710114, 42.385024775098046) (1.9972117657687551, 39.180315398533416) (2.1402599633029227, 36.30048040298258) (2.2935538379197595, 33.72826474111575) (2.457827225492012, 31.452025906512944) (2.6338665221169775, 29.467401983247743) (2.8225144486874463, 27.780379177343328) (3.024674085096094, 26.41311651343769) (3.2413131933855253, 25.415655067213883) (3.4734688505394105, 24.89149219105765) (3.722252413092421, 25.060310214320637) (3.9888548373251487, 26.439650280494167) (4.274552380512402, 30.52475417137081) (4.580712710517428, 43.838733019029654) (4.908801452979422, 128)
            };
            \addlegendentry{1.0e+08}
            \addplot[thick, budgetCol1, solid] coordinates {
                (1.0, 89.29647286720095) (1.071623950942982, 81.63405838696525) (1.1483778922346466, 74.64187495578527) (1.2306292540520658, 68.26161269825926) (1.3187717833732895, 62.44007048615586) (1.4132274288906068, 57.12871366202164) (1.514448360928744, 52.28327107464125) (1.6229191360375839, 47.86336818220467) (1.7391590166215665, 43.83219331939253) (1.863724456710114, 40.15619455607786) (1.9972117657687551, 36.80480490755265) (2.1402599633029227, 33.75019400217328) (2.2935538379197595, 30.967044690704494) (2.457827225492012, 28.43235352007442) (2.6338665221169775, 26.1252545351868) (2.8225144486874463, 24.02686658307511) (3.024674085096094, 22.120165283446614) (3.2413131933855253, 20.38988228175101) (3.4734688505394105, 18.82243663096243) (3.722252413092421, 17.40590671700831) (3.9888548373251487, 16.13005708007212) (4.274552380512402, 14.986444752665818) (4.580712710517428, 13.96864823558429) (4.908801452979422, 13.072697091273918) (5.260389207436458, 12.297849238018909) (5.637159065970879, 11.64800835589864) (6.040914670369763, 11.134401687149193) (6.473588846371067, 10.780944302219268) (6.937252856328583, 10.635920267630604) (7.434126314589323, 10.800542279081613) (7.9665878130494, 11.511316365721576) (8.537186307754208, 13.446220998987929) (9.148653321051892, 19.524436574853414) (9.803916017713263, 78.2565069215096) (10.506111217615071, 128)
            };
            \addlegendentry{2.0e+08}
            \addplot[thick, budgetCol2, solid] coordinates {
                (1.0, 88.69778821664319) (1.071623950942982, 81.02786932032998) (1.1483778922346466, 74.02748228953239) (1.2306292540520658, 67.63823783030877) (1.3187717833732895, 61.806843865809036) (1.4132274288906068, 56.48466112611746) (1.514448360928744, 51.62729756174077) (1.6229191360375839, 47.194238202280985) (1.7391590166215665, 43.14850737856074) (1.863724456710114, 39.45636049780539) (1.9972117657687551, 36.087002809796466) (2.1402599633029227, 33.0123328293973) (2.2935538379197595, 30.206708289596616) (2.457827225492012, 27.6467326912116) (2.6338665221169775, 25.311060692590807) (2.8225144486874463, 23.180220747028446) (3.024674085096094, 21.236453549211664) (3.2413131933855253, 19.46356499714923) (3.4734688505394105, 17.84679251532646) (3.722252413092421, 16.372683721573985) (3.9888548373251487, 15.02898655860933) (4.274552380512402, 13.804550157298213) (4.580712710517428, 12.689235860846976) (4.908801452979422, 11.673838029994474) (5.260389207436458, 10.750014488251965) (5.637159065970879, 9.910226784146227) (6.040914670369763, 9.14769089444819) (6.473588846371067, 8.456339652566664) (6.937252856328583, 7.830799204446984) (7.434126314589323, 7.266383427545861) (7.9665878130494, 6.759112968703429) (8.537186307754208, 6.305770262841255) (9.148653321051892, 5.904010370853017) (9.803916017713263, 5.552563436315886) (10.506111217615071, 5.251596172888695) (11.258600412067047, 5.003366195215369) (12.064985855667572, 4.813452585601695) (12.929127810721678, 4.693213003344424) (13.85516302677235, 4.665118964630052) (14.847524543708913, 4.775759213219076) (15.91096291325224, 5.133184508103312) (17.050568940406624, 6.044824765079278) (18.271798053744238, 8.817552740031312) (19.58049642118569, 33.75582013266971) (20.982928936295927, 128)
            };
            \addlegendentry{4.0e+08}
            \addplot[thick, budgetCol3, solid] coordinates {
                (1.0, 88.44248853330133) (1.071623950942982, 80.77104805408403) (1.1483778922346466, 73.76901497719528) (1.2306292540520658, 67.37798855682591) (1.3187717833732895, 61.54466400681847) (1.4132274288906068, 56.22038791970927) (1.514448360928744, 51.360752480877046) (1.6229191360375839, 46.92522509363102) (1.7391590166215665, 42.876810326464664) (1.863724456710114, 39.18174136334599) (1.9972117657687551, 35.80919838406282) (2.1402599633029227, 32.73105152634938) (2.2935538379197595, 29.921626286667014) (2.457827225492012, 27.35748940381588) (2.6338665221169775, 25.017253440585726) (2.8225144486874463, 22.881398434850336) (3.024674085096094, 20.932109134189286) (3.2413131933855253, 19.153126458491624) (3.4734688505394105, 17.529611954171262) (3.722252413092421, 16.048024112631936) (3.9888548373251487, 14.696005525414886) (4.274552380512402, 13.462279939939533) (4.580712710517428, 12.336558363753594) (4.908801452979422, 11.30945344256154) (5.260389207436458, 10.37240140880548) (5.637159065970879, 9.517590964053573) (6.040914670369763, 8.737898520783073) (6.473588846371067, 8.026829288306716) (6.937252856328583, 7.378463744740923) (7.434126314589323, 6.787409093502211) (7.9665878130494, 6.248755360762967) (8.537186307754208, 5.758035852261073) (9.148653321051892, 5.311191757688061) (9.803916017713263, 4.904540774340951) (10.506111217615071, 4.534749727711008) (11.258600412067047, 4.198811309323088) (12.064985855667572, 3.894025254461183) (12.929127810721678, 3.617984582985173) (13.85516302677235, 3.368567991684502) (14.847524543708913, 3.1439402344230505) (15.91096291325224, 2.9425635729884445) (17.050568940406624, 2.763225538684837) (18.271798053744238, 2.6050921287804956) (19.58049642118569, 2.467802870782803) (20.982928936295927, 2.3516386493961714) (22.485809209069263, 2.2578235310256187) (24.09633170477289, 2.1890900633547634) (25.822206184701365, 2.15080460886358) (27.671694613713967, 2.1534041413913685) (29.653650711235795, 2.2183170059689115) (31.77756233505767, 2.39489689465596) (34.05359690083139, 2.82255766530741) (36.49265005468862, 4.086585420173404) (39.10639783198504, 14.728454673377676) (41.90735255185988, 128)
            };
            \addlegendentry{8.0e+08}
            \addplot[thick, budgetCol4, solid] coordinates {
                (1.0, 88.3287508843044) (1.071623950942982, 80.65697953842275) (1.1483778922346466, 73.65459025891685) (1.2306292540520658, 67.26318022994928) (1.3187717833732895, 61.42944240620456) (1.4132274288906068, 56.10472091159092) (1.514448360928744, 51.244605230400786) (1.6229191360375839, 46.80855980634833) (1.7391590166215665, 42.75958596022137) (1.863724456710114, 39.06391330643735) (1.9972117657687551, 35.69071809482999) (2.1402599633029227, 32.611866128565865) (2.2935538379197595, 29.80167811407082) (2.457827225492012, 27.236715485946903) (2.6338665221169775, 24.89558492063989) (2.8225144486874463, 22.758759908502228) (3.024674085096094, 20.80841789618556) (3.2413131933855253, 19.02829164117959) (3.4734688505394105, 17.403533538873052) (3.722252413092421, 15.920591790738817) (3.9888548373251487, 14.56709738104182) (4.274552380512402, 13.331760919662667) (4.580712710517428, 12.204278490974554) (4.908801452979422, 11.175245723897744) (5.260389207436458, 10.236079366914456) (5.637159065970879, 9.378945714535657) (6.040914670369763, 8.596695288999866) (6.473588846371067, 7.882803233338955) (6.937252856328583, 7.231314919815846) (7.434126314589323, 6.636796321538754) (7.9665878130494, 6.094288735172493) (8.537186307754208, 5.599267479462795) (9.148653321051892, 5.147604228110129) (9.803916017713263, 4.735532666711105) (10.506111217615071, 4.359617192362679) (11.258600412067047, 4.016724401442197) (12.064985855667572, 3.7039971364073736) (12.929127810721678, 3.4188308866270285) (13.85516302677235, 3.158852361763817) (14.847524543708913, 2.9219000797286228) (15.91096291325224, 2.706006835574758) (17.050568940406624, 2.5093839441042958) (18.271798053744238, 2.33040717917193) (19.58049642118569, 2.167604369328506) (20.982928936295927, 2.01964465662331) (22.485809209069263, 1.8853294895600783) (24.09633170477289, 1.7635855129439826) (25.822206184701365, 1.6534596543636035) (27.671694613713967, 1.5541169197964657) (29.653650711235795, 1.4648417533727223) (31.77756233505767, 1.3850443877988394) (34.05359690083139, 1.3142746008322854) (36.49265005468862, 1.2522470730951953) (39.10639783198504, 1.1988858894975019) (41.90735255185988, 1.1544023427661834) (44.90892271518454, 1.1194340610389193) (48.12547719263908, 1.0953046169825709) (51.57241401019226, 1.0845388627841641) (55.26623406126943, 1.091975880822859) (59.224620098477146, 1.1274649729705821) (63.46652138302722, 1.2135450717845417) (68.01224439708687, 1.41344261172054) (72.88355005330592, 1.9893753478323246) (78.10375786687428, 6.5505472784208525) (83.69785758879382, 128)
            };
            \addlegendentry{1.6e+09}
            \addplot[thick, budgetCol5, solid] coordinates {
                (1.0, 88.2770143633246) (1.071623950942982, 80.6051686489603) (1.1483778922346466, 73.60269949275875) (1.2306292540520658, 67.21120365673636) (1.3187717833732895, 61.37737363893779) (1.4132274288906068, 56.05255306899745) (1.514448360928744, 51.192330895826466) (1.6229191360375839, 46.75617098280114) (1.7391590166215665, 42.7070740211417) (1.863724456710114, 39.01126894171528) (1.9972117657687551, 35.63793125152511) (2.1402599633029227, 32.558925945710456) (2.2935538379197595, 29.74857285085054) (2.457827225492012, 27.183432442452037) (2.6338665221169775, 24.842110350262168) (2.8225144486874463, 22.70507892091405) (3.024674085096094, 20.75451434967609) (3.2413131933855253, 18.974148022930642) (3.4734688505394105, 17.349130831531433) (3.722252413092421, 15.865909323372955) (3.9888548373251487, 14.512112662250697) (4.274552380512402, 13.276449450222373) (4.580712710517428, 12.148613552948857) (4.908801452979422, 11.119198142585832) (5.260389207436458, 10.179617241339637) (5.637159065970879, 9.322034111365236) (6.040914670369763, 8.53929589379282) (6.473588846371067, 7.8248739517988195) (6.937252856328583, 7.172809420222415) (7.434126314589323, 6.577663507667134) (7.9665878130494, 6.034472136682043) (8.537186307754208, 5.538704543819778) (9.148653321051892, 5.086225494422376) (9.803916017713263, 4.673260797167507) (10.506111217615071, 4.296365830971072) (11.258600412067047, 3.9523968220190993) (12.064985855667572, 3.638484631706006) (12.929127810721678, 3.3520108372830766) (13.85516302677235, 3.0905859062516488) (14.847524543708913, 2.8520292831373233) (15.91096291325224, 2.6343512234112563) (17.050568940406624, 2.4357362241298377) (18.271798053744238, 2.25452791448636) (19.58049642118569, 2.0892152820458865) (20.982928936295927, 1.9384201221067898) (22.485809209069263, 1.8008856085447313) (24.09633170477289, 1.6754658948063794) (25.822206184701365, 1.5611166636143314) (27.671694613713967, 1.4568865536450513) (29.653650711235795, 1.3619094012356099) (31.77756233505767, 1.275397245450901) (34.05359690083139, 1.1966340561479007) (36.49265005468862, 1.1249701578071545) (39.10639783198504, 1.059817338069434) (41.90735255185988, 1.0006446509859892) (44.90892271518454, 0.9469749539364742) (48.12547719263908, 0.8983822588394024) (51.57241401019226, 0.854490040798223) (55.26623406126943, 0.8149707446729068) (59.224620098477146, 0.7795468870349714) (63.46652138302722, 0.7479944129797725) (68.01224439708687, 0.7201494206598328) (72.88355005330592, 0.6959201821073479) (78.10375786687428, 0.6753079216833979) (83.69785758879382, 0.6584428404816265) (89.69262883476628, 0.645648209946497) (96.11676928237468, 0.6375595639535135) (103.00103205025334, 0.6353606691785381) (110.37837291689725, 0.6412918368584495) (118.2841080838632, 0.6598775852982972) (126.75608323859626, 0.7014095067486464) (135.83485472620194, 0.7945641731644223) (145.5638836974586, 1.0568615090908262) (155.98974416247523, 3.019457997570996) (167.16234594597674, 128)
            };
            \addlegendentry{3.2e+09}
            \addplot[thick, budgetCol6, solid] coordinates {
                (1.0, 88.25324040539533) (1.071623950942982, 80.58137770369245) (1.1483778922346466, 73.57889032284194) (1.2306292540520658, 67.18737493314315) (1.3187717833732895, 61.353523933886265) (1.4132274288906068, 56.02868084833833) (1.514448360928744, 51.16843451080221) (1.6229191360375839, 46.732248661119264) (1.7391590166215665, 42.683123857298405) (1.863724456710114, 38.98728888649813) (1.9972117657687551, 35.61391910061608) (2.1402599633029227, 32.53487932730145) (2.2935538379197595, 29.724489212173477) (2.457827225492012, 27.159309035114166) (2.6338665221169775, 24.817944214264163) (2.8225144486874463, 22.680866867213577) (3.024674085096094, 20.730252941142474) (3.2413131933855253, 18.949833553516775) (3.4734688505394105, 17.32475930346655) (3.722252413092421, 15.841476422154155) (3.9888548373251487, 14.487613729181113) (4.274552380512402, 13.25187945220942) (4.580712710517428, 12.123967049235773) (4.908801452979422, 11.094469248042989) (5.260389207436458, 10.154799585887538) (5.637159065970879, 9.297120795037099) (6.040914670369763, 8.514279436869602) (6.473588846371067, 7.799746239360898) (6.937252856328583, 7.1475616403574795) (7.434126314589323, 6.552286082449553) (7.9665878130494, 6.00895464489097) (8.537186307754208, 5.513035634186393) (9.148653321051892, 5.06039278798433) (9.803916017713263, 4.647250777052928) (10.506111217615071, 4.270163717624975) (11.258600412067047, 3.925986431508922) (12.064985855667572, 3.6118482142837425) (12.929127810721678, 3.3251288928179363) (13.85516302677235, 3.06343697245217) (14.847524543708913, 2.824589691620055) (15.91096291325224, 2.606594817598366) (17.050568940406624, 2.4076340316096125) (18.271798053744238, 2.22604776476811) (19.58049642118569, 2.060321358476717) (20.982928936295927, 1.9090724339472722) (22.485809209069263, 1.7710393656267371) (24.09633170477289, 1.6450707625489462) (25.822206184701365, 1.5301158700776047) (27.671694613713967, 1.425215812232688) (29.653650711235795, 1.3294956018674753) (31.77756233505767, 1.242156852450636) (34.05359690083139, 1.1624711311671465) (36.49265005468862, 1.0897738985415097) (39.10639783198504, 1.0234589848638105) (41.90735255185988, 0.962973558421858) (44.90892271518454, 0.9078135449725518) (48.12547719263908, 0.8575194620910208) (51.57241401019226, 0.811672636097) (55.26623406126943, 0.7698917732731314) (59.224620098477146, 0.7318298611880312) (63.46652138302722, 0.6971713802933668) (68.01224439708687, 0.66562981082757) (72.88355005330592, 0.6369454257942418) (78.10375786687428, 0.6108833679427509) (83.69785758879382, 0.5872320181187665) (89.69262883476628, 0.5658016754376116) (96.11676928237468, 0.5464235886895701) (103.00103205025334, 0.5289494069415532) (110.37837291689725, 0.5132511618686812) (118.2841080838632, 0.49922196630219706) (126.75608323859626, 0.48677773363622034) (135.83485472620194, 0.47586043063016614) (145.5638836974586, 0.46644374999438076) (155.98974416247523, 0.45854279111640234) (167.16234594597674, 0.4522307222101575) (179.13517361152506, 0.4476682920217491) (191.9655424984396, 0.445158541127518) (205.71487309709065, 0.44525484369147) (220.44898507603853, 0.44899306599287514) (236.23841236855475, 0.45845062935401193) (253.1587408268882, 0.47832625039445464) (271.2909700606602, 0.521627435122245) (290.721901191559, 0.6410423512764654) (311.5445523805535, 1.48847386173672) (333.85860411681176, 128)
            };
            \addlegendentry{6.4e+09}
            \addplot[thick, budgetCol7, solid] coordinates {
                (1.0, 88.24226083881992) (1.071623950942982, 80.57039422585922) (1.1483778922346466, 73.5679026512462) (1.2306292540520658, 67.17638276469306) (1.3187717833732895, 61.34252694337538) (1.4132274288906068, 56.017678686800814) (1.514448360928744, 51.15742680374105) (1.6229191360375839, 46.72123500659707) (1.7391590166215665, 42.6721038238792) (1.863724456710114, 38.97626201102776) (1.9972117657687551, 35.60288488582742) (2.1402599633029227, 32.52383723922946) (2.2935538379197595, 29.71343867736356) (2.457827225492012, 27.148249437605724) (2.6338665221169775, 24.806874892329475) (2.8225144486874463, 22.66978710982996) (3.024674085096094, 20.71916198417352) (3.2413131933855253, 18.938730575575875) (3.4734688505394105, 17.313643421433028) (3.722252413092421, 15.830346686309136) (3.9888548373251487, 14.476469117926582) (4.274552380512402, 13.240718866329802) (4.580712710517428, 12.112789305656689) (4.908801452979422, 11.083273073036564) (5.260389207436458, 10.143583607667544) (5.637159065970879, 9.285883535680366) (6.040914670369763, 8.503019303492195) (6.473588846371067, 7.788461514468587) (6.937252856328583, 7.136250471279573) (7.434126314589323, 6.540946469753249) (7.9665878130494, 5.997584429659535) (8.537186307754208, 5.501632484028493) (9.148653321051892, 5.048954181623257) (9.803916017713263, 4.635773987322826) (10.506111217615071, 4.258645792675907) (11.258600412067047, 3.914424173993065) (12.064985855667572, 3.600238158260192) (12.929127810721678, 3.313467278072678) (13.85516302677235, 3.0517197158813185) (14.847524543708913, 2.812812355266985) (15.91096291325224, 2.59475257286692) (17.050568940406624, 2.395721619093763) (18.271798053744238, 2.2140594490402883) (19.58049642118569, 2.0482508770587646) (20.982928936295927, 1.8969129395448872) (22.485809209069263, 1.7587833605344034) (24.09633170477289, 1.6327100239200494) (25.822206184701365, 1.517641364493958) (27.671694613713967, 1.4126175976865065) (29.653650711235795, 1.3167627148705827) (31.77756233505767, 1.2292771774890996) (34.05359690083139, 1.1494312490966017) (36.49265005468862, 1.0765589097320054) (39.10639783198504, 1.0100523019035281) (41.90735255185988, 0.9493566619096663) (44.90892271518454, 0.8939656942792744) (48.12547719263908, 0.8434173508238414) (51.57241401019226, 0.7972899791878207) (55.26623406126943, 0.7551988088877555) (59.224620098477146, 0.7167927456754289) (63.46652138302722, 0.6817514476701199) (68.01224439708687, 0.6497826591048611) (72.88355005330592, 0.6206197797451853) (78.10375786687428, 0.5940196500899622) (83.69785758879382, 0.5697605343769465) (89.69262883476628, 0.5476402852167929) (96.11676928237468, 0.527474675397987) (103.00103205025334, 0.5090958840764785) (110.37837291689725, 0.4923511262315652) (118.2841080838632, 0.4771014159915572) (126.75608323859626, 0.4632204562882246) (135.83485472620194, 0.45059364940128577) (145.5638836974586, 0.4391172254700325) (155.98974416247523, 0.428697489231497) (167.16234594597674, 0.419250189486343) (179.13517361152506, 0.41070002172105935) (191.9655424984396, 0.4029802829500027) (205.71487309709065, 0.3960327108945518) (220.44898507603853, 0.389807560032455) (236.23841236855475, 0.38426400004274225) (253.1587408268882, 0.3793709772823315) (271.2909700606602, 0.3751087752659968) (290.721901191559, 0.3714716814731745) (311.5445523805535, 0.3684724893022576) (333.85860411681176, 0.3661501976517084) (357.77087639996654, 0.3645835934989476) (383.3958401000656, 0.3639163605120535) (410.8561649431358, 0.36440654406322703) (440.2833067456449, 0.36653258438085534) (471.8181367090086, 0.3712479197876769) (505.61161578666406, 0.38069758243180646) (541.8255173519697, 0.40078224056119444) (580.6332016264432, 0.4551318892312059) (622.2204455756018, 0.8222004057429385) (666.7863322452295, 128)
            };
            \addlegendentry{1.3e+10}
            \addplot[thick, budgetCol8, solid] coordinates {
                (1.0, 88.23717746355601) (1.071623950942982, 80.56530994648028) (1.1483778922346466, 73.56281740272306) (1.2306292540520658, 67.17129647729827) (1.3187717833732895, 61.33743954234067) (1.4132274288906068, 56.012590091949086) (1.514448360928744, 51.15233692909098) (1.6229191360375839, 46.716143759938156) (1.7391590166215665, 42.66701110631507) (1.863724456710114, 38.97116771648512) (1.9972117657687551, 35.59778890052804) (2.1402599633029227, 32.5187394411222) (2.2935538379197595, 29.70833893551339) (2.457827225492012, 27.143147611536104) (2.6338665221169775, 24.80177083131449) (2.8225144486874463, 22.66468065213205) (3.024674085096094, 20.714052956222368) (3.2413131933855253, 18.933618791083603) (3.4734688505394105, 17.308528680440375) (3.722252413092421, 15.82522877415682) (3.9888548373251487, 14.471347804145504) (4.274552380512402, 13.235593903443123) (4.580712710517428, 12.107660427886145) (4.908801452979422, 11.07813999490463) (5.260389207436458, 10.138446022486196) (5.637159065970879, 9.280741113916289) (6.040914670369763, 8.497871690997203) (6.473588846371067, 7.783308330562832) (6.937252856328583, 7.131091306673819) (7.434126314589323, 6.535780884294969) (7.9665878130494, 5.992411949885911) (8.537186307754208, 5.496452600507489) (9.148653321051892, 5.0437663460617586) (9.803916017713263, 4.630577609418403) (10.506111217615071, 4.2534402366859405) (11.258600412067047, 3.9092087549917944) (12.064985855667572, 3.5950121380505893) (12.929127810721678, 3.30822986071587) (13.85516302677235, 3.046470042801475) (14.847524543708913, 2.807549499884046) (15.91096291325224, 2.589475534703149) (17.050568940406624, 2.3904293172927034) (18.271798053744238, 2.2087507152281027) (19.58049642118569, 2.0429244474679367) (20.982928936295927, 1.8915674463085654) (22.485809209069263, 1.7534173220459883) (24.09633170477289, 1.6273218341365419) (25.822206184701365, 1.5122292810426419) (27.671694613713967, 1.407179728612125) (29.653650711235795, 1.311297003833593) (31.77756233505767, 1.2237813871939265) (34.05359690083139, 1.1439029426909881) (36.49265005468862, 1.0709954298731592) (39.10639783198504, 1.0044507471320874) (41.90735255185988, 0.9437138599063527) (44.90892271518454, 0.8882781714987185) (48.12547719263908, 0.8376812979019317) (51.57241401019226, 0.7915012113985411) (55.26623406126943, 0.7493527207770305) (59.224620098477146, 0.7108842588154655) (63.46652138302722, 0.6757749502482875) (68.01224439708687, 0.643731935773358) (72.88355005330592, 0.6144879297944674) (78.10375786687428, 0.5877989915472803) (83.69785758879382, 0.563442491040524) (89.69262883476628, 0.541215252874284) (96.11676928237468, 0.52093186248742) (103.00103205025334, 0.5024231207492171) (110.37837291689725, 0.4855346340583153) (118.2841080838632, 0.47012552825586396) (126.75608323859626, 0.4560672757101871) (135.83485472620194, 0.44324262589712043) (145.5638836974586, 0.43154463069336235) (155.98974416247523, 0.42087575642960634) (167.16234594597674, 0.4111470755261138) (179.13517361152506, 0.40227753126697985) (191.9655424984396, 0.3941932699733873) (205.71487309709065, 0.38682703552606407) (220.44898507603853, 0.38011762188247705) (236.23841236855475, 0.37400937996099615) (253.1587408268882, 0.36845177605831003) (271.2909700606602, 0.36339899987940283) (290.721901191559, 0.35880962136770844) (311.5445523805535, 0.3546462969425546) (333.85860411681176, 0.3508755276620234) (357.77087639996654, 0.3474674745193413) (383.3958401000656, 0.3443958400190765) (410.8561649431358, 0.34163783115124186) (440.2833067456449, 0.33917422823747667) (471.8181367090086, 0.33698959925522914) (505.61161578666406, 0.3350727245266838) (541.8255173519697, 0.33341734038159176) (580.6332016264432, 0.3320233889451662) (622.2204455756018, 0.3308991084510305) (666.7863322452295, 0.33006458841244557) (714.5442037954123, 0.32955801853993244) (765.7226827946466, 0.32944720991007903) (820.5667666630593, 0.3298522404797972) (879.3390005039752, 0.330993883837079) (942.3207339383231, 0.33330956413490515) (1009.8134679584758, 0.33777844512017646) (1082.1402982490968, 0.3470775399649495) (1159.6474618843133, 0.3718081692214834) (1242.7059948054696, 0.5312602818981544) (1331.7135080139653, 128)
            };
            \addlegendentry{2.6e+10}
            \addplot[thick, budgetCol9, solid] coordinates {
                (1.0, 88.23482100839664) (1.071623950942982, 80.56295328191631) (1.1483778922346466, 73.56046051372452) (1.2306292540520658, 67.168939347754) (1.3187717833732895, 61.3350821549802) (1.4132274288906068, 56.01023242825873) (1.514448360928744, 51.14997896922393) (1.6229191360375839, 46.713785482617936) (1.7391590166215665, 42.6646524887319) (1.863724456710114, 38.96880873418472) (1.9972117657687551, 35.595429527292204) (2.1402599633029227, 32.51637964884065) (2.2935538379197595, 29.705978694046106) (2.457827225492012, 27.14078688856553) (2.6338665221169775, 24.79940959218675) (2.8225144486874463, 22.6623188596864) (3.024674085096094, 20.71169057060795) (3.2413131933855253, 18.93125576956248) (3.4734688505394105, 17.306164977175886) (3.722252413092421, 15.822864339985985) (3.9888548373251487, 14.468982586334324) (4.274552380512402, 13.23322784542335) (4.580712710517428, 12.105293468972114) (4.908801452979422, 11.075772069988489) (5.260389207436458, 10.136077061709848) (5.637159065970879, 9.278371042318131) (6.040914670369763, 8.495500428131583) (6.473588846371067, 7.780935790090001) (6.937252856328583, 7.128717395917895) (7.434126314589323, 6.5334055037672405) (7.9665878130494, 5.990034992770534) (8.537186307754208, 5.494073952106338) (9.148653321051892, 5.041385883194918) (9.803916017713263, 4.628195199776394) (10.506111217615071, 4.25105573812941) (11.258600412067047, 3.906822014793951) (12.064985855667572, 3.592622992077192) (12.929127810721678, 3.305838132537017) (13.85516302677235, 3.044075542728826) (14.847524543708913, 2.805152023926428) (15.91096291325224, 2.5870748634327043) (17.050568940406624, 2.388025214612859) (18.271798053744238, 2.2063429270336368) (19.58049642118569, 2.040512700186281) (20.982928936295927, 1.8891514453101859) (22.485809209069263, 1.7509967499102101) (24.09633170477289, 1.624896348757495) (25.822206184701365, 1.509798513558067) (27.671694613713967, 1.404743281135554) (29.653650711235795, 1.3088544469678571) (31.77756233505767, 1.2213322573009862) (34.05359690083139, 1.1414467388896479) (36.49265005468862, 1.0685316107322604) (39.10639783198504, 1.0019787270221328) (41.90735255185988, 0.9412330049671147) (44.90892271518454, 0.8857877951740492) (48.12547719263908, 0.8351806559855528) (51.57241401019226, 0.7889894965258268) (55.26623406126943, 0.7468290562874355) (59.224620098477146, 0.7083476918979474) (63.46652138302722, 0.6732244442674429) (68.01224439708687, 0.6411663616564853) (72.88355005330592, 0.6119060563387888) (78.10375786687428, 0.5851994744812667) (83.69785758879382, 0.5608238606426844) (89.69262883476628, 0.5385758999156178) (96.11676928237468, 0.5182700222183706) (103.00103205025334, 0.49973685459631956) (110.37837291689725, 0.48282180862712815) (118.2841080838632, 0.467383791151732) (126.75608323859626, 0.4532940275823679) (135.83485472620194, 0.44043498797884684) (145.5638836974586, 0.4286994069426078) (155.98974416247523, 0.41798938916210826) (167.16234594597674, 0.4082155931593702) (179.13517361152506, 0.3992964864421537) (191.9655424984396, 0.3911576658648122) (205.71487309709065, 0.38373123754862876) (220.44898507603853, 0.376955251214108) (236.23841236855475, 0.3707731842378542) (253.1587408268882, 0.3651334711695523) (271.2909700606602, 0.35998907483433107) (290.721901191559, 0.35529709550647126) (311.5445523805535, 0.35101841497617214) (333.85860411681176, 0.3471173726462385) (357.77087639996654, 0.3435614710949203) (383.3958401000656, 0.3403211088302746) (410.8561649431358, 0.3373693382471511) (440.2833067456449, 0.33468164708893533) (471.8181367090086, 0.3322357620242624) (505.61161578666406, 0.3300114732903527) (541.8255173519697, 0.3279904797530055) (580.6332016264432, 0.32615625422352507) (622.2204455756018, 0.3244939295081092) (666.7863322452295, 0.32299020652826355) (714.5442037954123, 0.3216332870736072) (765.7226827946466, 0.3204128355464466) (820.5667666630593, 0.3193199767912942) (879.3390005039752, 0.3183473413918629) (942.3207339383231, 0.31748917675974836) (1009.8134679584758, 0.3167415539375457) (1082.1402982490968, 0.31610272009248186) (1159.6474618843133, 0.3155736826794397) (1242.7059948054696, 0.31515917869597343) (1331.7135080139653, 0.31486931511608324) (1427.0960909820647, 0.3147224428765219) (1529.3103513934846, 0.31475044265663443) (1638.845600978287, 0.31500909176588526) (1756.2261979058767, 0.3156001834338016) (1882.0140569494679, 0.3167243393544804) (2016.811339438418, 0.3188285021393466) (2161.263335875606, 0.3231273002988554) (2316.0615550192247, 0.3343784557699135) (2481.9470342168493, 0.403823851687132) (2659.713886838675, 128)
            };
            \addlegendentry{5.1e+10}
            \addplot[thick, budgetCol10, solid] coordinates {
                (1.0, 88.23372796902099) (1.071623950942982, 80.56186019399217) (1.1483778922346466, 73.559367373771) (1.2306292540520658, 67.16784615204035) (1.3187717833732895, 61.33398889950782) (1.4132274288906068, 56.009139108741934) (1.514448360928744, 51.14888558106924) (1.6229191360375839, 46.71269202090191) (1.7391590166215665, 42.6635589481774) (1.863724456710114, 38.96771510913536) (1.9972117657687551, 35.59433581168506) (2.1402599633029227, 32.5152858361769) (2.2935538379197595, 29.70488477735955) (2.457827225492012, 27.139692860388855) (2.6338665221169775, 24.798315444515314) (2.8225144486874463, 22.661224583939372) (3.024674085096094, 20.7105961575866) (3.2413131933855253, 18.930161209405462) (3.4734688505394105, 17.30507025931119) (3.722252413092421, 15.82176945307941) (3.9888548373251487, 14.467887518234122) (4.274552380512402, 13.232132583100832) (4.580712710517428, 12.10419799845785) (4.908801452979422, 11.074676376303804) (5.260389207436458, 10.13498112879324) (5.637159065970879, 9.277274852946217) (6.040914670369763, 8.494403963834172) (6.473588846371067, 7.779839031058819) (6.937252856328583, 7.127620320908483) (7.434126314589323, 6.532308089993484) (7.9665878130494, 5.988937215791247) (8.537186307754208, 5.492975785703274) (9.148653321051892, 5.040287299241531) (9.803916017713263, 4.627096168096596) (10.506111217615071, 4.249956226345534) (11.258600412067047, 3.905721988163031) (12.064985855667572, 3.5915224133146095) (12.929127810721678, 3.304736961626465) (13.85516302677235, 3.042973736717459) (14.847524543708913, 2.8040495367039453) (15.91096291325224, 2.5859716454930086) (17.050568940406624, 2.3869212127967914) (18.271798053744238, 2.205238084251155) (19.58049642118569, 2.0394069551162732) (20.982928936295927, 1.8880447320759433) (22.485809209069263, 1.7498889977283751) (24.09633170477289, 1.6237874815580717) (25.822206184701365, 1.508688449572836) (27.671694613713967, 1.4036319324519426) (29.653650711235795, 1.307741719044995) (31.77756233505767, 1.2202180484443192) (34.05359690083139, 1.1403309396800696) (36.49265005468862, 1.067414103405257) (39.10639783198504, 1.000859384791914) (41.90735255185988, 0.9401116912900978) (44.90892271518454, 0.8846643629453854) (48.12547719263908, 0.8340549466615992) (51.57241401019226, 0.7878613391645736) (55.26623406126943, 0.7456982664978635) (59.224620098477146, 0.7072140706881143) (63.46652138302722, 0.6720877767797143) (68.01224439708687, 0.6400264157767546) (72.88355005330592, 0.610762581164678) (78.10375786687428, 0.5840521986321641) (83.69785758879382, 0.5596724903919712) (89.69262883476628, 0.5374201171225055) (96.11676928237468, 0.5171094820333305) (103.00103205025334, 0.4985711829100309) (110.37837291689725, 0.4816505992280764) (118.2841080838632, 0.46620660255190427) (126.75608323859626, 0.4521103794637178) (135.83485472620194, 0.43924435720511423) (145.5638836974586, 0.4275012230713701) (155.98974416247523, 0.41678302938025064) (167.16234594597674, 0.40700037655102156) (179.13517361152506, 0.3980716674809554) (191.9655424984396, 0.38992242700141844) (205.71487309709065, 0.38248468073861747) (220.44898507603853, 0.37569638819977635) (236.23841236855475, 0.3695009253580744) (253.1587408268882, 0.36384661242287797) (271.2909700606602, 0.35868628285911924) (290.721901191559, 0.3539768900642691) (311.5445523805535, 0.3496791484261415) (333.85860411681176, 0.3457572057723958) (357.77087639996654, 0.3421783444855387) (383.3958401000656, 0.33891270879771307) (410.8561649431358, 0.33593305599970186) (440.2833067456449, 0.33321452950030045) (471.8181367090086, 0.33073445185738565) (505.61161578666406, 0.3284721360723432) (541.8255173519697, 0.32640871359674306) (580.6332016264432, 0.3245269776459247) (622.2204455756018, 0.32281124055023336) (666.7863322452295, 0.3212472040028595) (714.5442037954123, 0.3198218411856676) (765.7226827946466, 0.31852328987348005) (820.5667666630593, 0.3173407557360294) (879.3390005039752, 0.31626442517912584) (942.3207339383231, 0.3152853871977985) (1009.8134679584758, 0.31439556386169665) (1082.1402982490968, 0.3135876492276508) (1159.6474618843133, 0.3128550566919773) (1242.7059948054696, 0.31219187508026347) (1331.7135080139653, 0.31159283416297945) (1427.0960909820647, 0.3110532808419394) (1529.3103513934846, 0.31056916807432144) (1638.845600978287, 0.31013705985317375) (1756.2261979058767, 0.30975415753049723) (1882.0140569494679, 0.30941835595413353) (2016.811339438418, 0.3091283432115682) (2161.263335875606, 0.30888376697188225) (2316.0615550192247, 0.3086855069210983) (2481.9470342168493, 0.30853612367812816) (2659.713886838675, 0.3084406152831671) (2850.213103791978, 0.3084077386198156) (3054.3566273150172, 0.30845243417904367) (3273.1217165522016, 0.30860057176411404) (3507.5556258089437, 0.30889905341139506) (3758.7806178816654, 0.3094398685306517) (4027.9993364622514, 0.3104270170708522) (4316.500563335389, 0.31241166366907447) (4625.665387929075, 0.3175296937130945) (4956.973818752759, 0.34784700802493174) (5312.0118683727505, 128)
            };
            \addlegendentry{1.0e+11}
            \addplot[thick, budgetCol11, solid] coordinates {
                (1.0, 88.233220806509) (1.071623950942982, 80.56135302021914) (1.1483778922346466, 73.55886018792995) (1.2306292540520658, 67.16733895326642) (1.3187717833732895, 61.333481686874165) (1.4132274288906068, 56.00863188125521) (1.514448360928744, 51.14837833766487) (1.6229191360375839, 46.71218476043898) (1.7391590166215665, 42.663051669433116) (1.863724456710114, 38.96720781079923) (1.9972117657687551, 35.59382849235256) (2.1402599633029227, 32.5147784943427) (2.2935538379197595, 29.704377411410302) (2.457827225492012, 27.1391854685954) (2.6338665221169775, 24.797808025024352) (2.8225144486874463, 22.660717134764536) (3.024674085096094, 20.710088676598865) (3.2413131933855253, 18.929653694322877) (3.4734688505394105, 17.30456270768786) (3.722252413092421, 15.82126186229368) (3.9888548373251487, 14.467379885475898) (4.274552380512402, 13.23162490535799) (4.580712710517428, 12.10369027250165) (4.908801452979422, 11.074168598673243) (5.260389207436458, 10.134473295778273) (5.637159065970879, 9.276766960569741) (6.040914670369763, 8.493896007832708) (6.473588846371067, 7.779331006861768) (6.937252856328583, 7.127112223615871) (7.434126314589323, 6.531799914352072) (7.9665878130494, 5.988428956168881) (8.537186307754208, 5.492467436061354) (9.148653321051892, 5.039778853105444) (9.803916017713263, 4.626587618523964) (10.506111217615071, 4.249447565892112) (11.258600412067047, 3.9052132088460696) (12.064985855667572, 3.5910135065734923) (12.929127810721678, 3.304227918280408) (13.85516302677235, 3.0424645469200433) (14.847524543708913, 2.8035401898942345) (15.91096291325224, 2.585462130342987) (17.050568940406624, 2.3864115171548286) (18.271798053744238, 2.20472819508118) (19.58049642118569, 2.038896858432318) (20.982928936295927, 1.8875344128716818) (22.485809209069263, 1.7493784399012478) (24.09633170477289, 1.623276667827556) (25.822206184701365, 1.5081773613923781) (27.671694613713967, 1.4031205499140211) (29.653650711235795, 1.3072300207787437) (31.77756233505767, 1.2197060115050733) (34.05359690083139, 1.1398185394301437) (36.49265005468862, 1.066901313385198) (39.10639783198504, 1.000346176581392) (41.90735255185988, 0.939598034357519) (44.90892271518454, 0.8841502244852144) (48.12547719263908, 0.833540291418275) (51.57241401019226, 0.787346129241786) (55.26623406126943, 0.7451824611518265) (59.224620098477146, 0.7066976261033187) (63.46652138302722, 0.6715706458254831) (68.01224439708687, 0.6395085477427276) (72.88355005330592, 0.6102439214731401) (78.10375786687428, 0.583532688524889) (83.69785758879382, 0.5591520665889731) (89.69262883476628, 0.5368987114497756) (96.11676928237468, 0.5165870210162723) (103.00103205025334, 0.498047587328894) (110.37837291689725, 0.4811257836312131) (118.2841080838632, 0.4656804747221218) (126.75608323859626, 0.4515828398323678) (135.83485472620194, 0.43871529820782434) (145.5638836974586, 0.4269705284384757) (155.98974416247523, 0.41625057335398724) (167.16234594597674, 0.40646602302038554) (179.13517361152506, 0.39753526902378283) (191.9655424984396, 0.389383823821641) (205.71487309709065, 0.38194369948477774) (220.44898507603853, 0.3751528406486687) (236.23841236855475, 0.3689546069447453) (253.1587408268882, 0.36329730059509013) (271.2909700606602, 0.3581337352306408) (290.721901191559, 0.35342084233686205) (311.5445523805535, 0.34911931204471736) (333.85860411681176, 0.34519326527126837) (357.77087639996654, 0.3416099544757634) (383.3958401000656, 0.3383394905358084) (410.8561649431358, 0.3353545934661596) (440.2833067456449, 0.3326303649016418) (471.8181367090086, 0.33014408044735677) (505.61161578666406, 0.3278750001652127) (541.8255173519697, 0.325804195617284) (580.6332016264432, 0.3239143920248574) (622.2204455756018, 0.32218982422842163) (666.7863322452295, 0.32061610524936834) (714.5442037954123, 0.3191801063597911) (765.7226827946466, 0.31786984766340176) (820.5667666630593, 0.3166743982790728) (879.3390005039752, 0.31558378529966064) (942.3207339383231, 0.3145889107733004) (1009.8134679584758, 0.3136814760230182) (1082.1402982490968, 0.31285391268396934) (1159.6474618843133, 0.3120993198965905) (1242.7059948054696, 0.31141140714917726) (1331.7135080139653, 0.3107844423156557) (1427.0960909820647, 0.3102132044845067) (1529.3103513934846, 0.30969294122399554) (1638.845600978287, 0.3092193299783959) (1756.2261979058767, 0.308788443341546) (1882.0140569494679, 0.30839671801022234) (2016.811339438418, 0.3080409272838695) (2161.263335875606, 0.3077181570540816) (2316.0615550192247, 0.30742578532425385) (2481.9470342168493, 0.30716146542816547) (2659.713886838675, 0.3069231132934024) (2850.213103791978, 0.306708899349287) (3054.3566273150172, 0.3065172460548048) (3273.1217165522016, 0.30634683259589457) (3507.5556258089437, 0.3061966092039165) (3758.7806178816654, 0.3060658250088453) (4027.9993364622514, 0.30595407578288886) (4316.500563335389, 0.305861382149516) (4625.665387929075, 0.3057883163987752) (4956.973818752759, 0.3057362101999994) (5312.0118683727505, 0.30570750328108187) (5692.479145841621, 0.30570635085321163) (6100.196992927326, 0.3057397358181668) (6537.117203091282, 0.3058196411829401) (7005.331364954012, 0.3059676646367938) (7507.080874976807, 0.3062259758111742) (8044.767667291148, 0.306687684695934) (8620.965712040892, 0.3076029209393897) (9238.433337281243, 0.30993085051542313) (9900.126433420679, 0.32319527105365337) (10609.212603417314, 128)
            };
            \addlegendentry{2.0e+11}
            \addplot[thick, budgetCol0, dashed] coordinates {
                (1.0, 90.27216552276126) (1.071623950942982, 82.6002978082959) (1.1483778922346466, 75.59780505297553) (1.2306292540520658, 69.20628390079358) (1.3187717833732895, 63.372426722790465) (1.4132274288906068, 58.04757701189137) (1.514448360928744, 53.18732356980502) (1.6229191360375839, 48.75113010135313) (1.7391590166215665, 44.70199712691198) (1.863724456710114, 41.00615339319149) (1.9972117657687551, 37.632774208604864) (2.1402599633029227, 34.55372435404246) (2.2935538379197595, 31.743323424831594) (2.457827225492012, 29.17813164674814) (2.6338665221169775, 26.836754379706996) (2.8225144486874463, 24.699663678620546) (3.024674085096094, 22.749035423177244) (3.2413131933855253, 20.968600658143004) (3.4734688505394105, 19.343509904308995) (3.722252413092421, 17.860209308389422) (3.9888548373251487, 16.506327598914) (4.274552380512402, 15.270572905285885) (4.580712710517428, 14.14263857943807) (4.908801452979422, 13.113117234606444) (5.260389207436458, 12.173422284271254) (5.637159065970879, 11.31571632687303) (6.040914670369763, 10.532845779005186) (6.473588846371067, 9.818281211900183) (6.937252856328583, 9.166062893593596) (7.434126314589323, 8.570751082567803) (7.9665878130494, 8.02738065830599) (8.537186307754208, 7.531419710358643) (9.148653321051892, 7.078731740540114) (9.803916017713263, 6.665541163007698) (10.506111217615071, 6.288401814481178) (11.258600412067047, 5.944168211966471) (12.064985855667572, 5.629969318262228) (12.929127810721678, 5.343184596443999) (13.85516302677235, 5.0814221536115625) (14.847524543708913, 4.842498791610158) (15.91096291325224, 4.624421798341288) (17.050568940406624, 4.425372327795827) (18.271798053744238, 4.243690230192783) (19.58049642118569, 4.077860205701382) (20.982928936295927, 3.9264991662633753) (22.485809209069263, 3.7883447001084023) (24.09633170477289, 3.662244542752158) (25.822206184701365, 3.547146966661489) (27.671694613713967, 3.4420920094325864) (29.653650711235795, 3.3462034673219225) (31.77756233505767, 3.2586815873529065) (34.05359690083139, 3.1787963970475848) (36.49265005468862, 3.1058816161507368) (39.10639783198504, 3.039329099567736) (41.90735255185988, 2.9785837651680396) (44.90892271518454, 2.923138964150135) (48.12547719263908, 2.8725322553548454) (51.57241401019226, 2.8263415482830063) (55.26623406126943, 2.7841815826485834) (59.224620098477146, 2.745700715105164) (63.46652138302722, 2.7105779863456325) (68.01224439708687, 2.678520444113264) (72.88355005330592, 2.649260699796816) (78.10375786687428, 2.6225546982303762) (83.69785758879382, 2.598179682096892) (89.69262883476628, 2.5759323339573315) (96.11676928237468, 2.555627080408895) (103.00103205025334, 2.53709454422784) (110.37837291689725, 2.5201801315867214) (118.2841080838632, 2.504742742562379) (126.75608323859626, 2.4906535941792365) (135.83485472620194, 2.477795146171046) (145.5638836974586, 2.46606012050086) (155.98974416247523, 2.4553506064609505) (167.16234594597674, 2.445577243888106) (179.13517361152506, 2.436658477681194) (191.9655424984396, 2.4285198774025205) (205.71487309709065, 2.4210935162872405) (220.44898507603853, 2.414317404480543) (236.23841236855475, 2.4081349717744875) (253.1587408268882, 2.4024945955291837) (271.2909700606602, 2.397349169839742) (290.721901191559, 2.392655712354365) (311.5445523805535, 2.388375005462855) (333.85860411681176, 2.384471268861408) (357.77087639996654, 2.380911860761098) (383.3958401000656, 2.3776670052462934) (410.8561649431358, 2.3747095435071746) (440.2833067456449, 2.3720147068695416) (471.8181367090086, 2.369559909726741) (505.61161578666406, 2.367324560644384) (541.8255173519697, 2.3652898900599384) (580.6332016264432, 2.363438793137503) (622.2204455756018, 2.3617556864642957) (666.7863322452295, 2.3602263773906387) (714.5442037954123, 2.3588379449204453) (765.7226827946466, 2.357578631155353) (820.5667666630593, 2.3564377423834038) (879.3390005039752, 2.3554055589833727) (942.3207339383231, 2.354473253389089) (1009.8134679584758, 2.353632815425035) (1082.1402982490968, 2.3528769843856776) (1159.6474618843133, 2.3521991872868844) (1242.7059948054696, 2.351593482768947) (1331.7135080139653, 2.351054510177442) (1427.0960909820647, 2.350577443390995) (1529.3103513934846, 2.350157949004165) (1638.845600978287, 2.349792148509526) (1756.2261979058767, 2.3494765841559495) (1882.0140569494679, 2.3492081881901967) (2016.811339438418, 2.3489842552166516) (2161.263335875606, 2.3488024174354614) (2316.0615550192247, 2.348660622542752) (2481.9470342168493, 2.3485571140981856) (2659.713886838675, 2.3484904141850134) (2850.213103791978, 2.3484593082062433) (3054.3566273150172, 2.348462831677584) (3273.1217165522016, 2.348500258893764) (3507.5556258089437, 2.348571093359604) (3758.7806178816654, 2.3486750598911557) (4027.9993364622514, 2.348812098305241) (4316.500563335389, 2.3489823586281173) (4625.665387929075, 2.349186197765709) (4956.973818752759, 2.3494241775891194) (5312.0118683727505, 2.3496970643999515) (5692.479145841621, 2.350005829750513) (6100.196992927326, 2.3503516526042914) (6537.117203091282, 2.350735922832281) (7005.331364954012, 2.3511602460509473) (7507.080874976807, 2.351626449817843) (8044.767667291148, 2.3521365912113885) (8620.965712040892, 2.3526929658320284) (9238.433337281243, 2.353298118273181) (9900.126433420679, 2.353954854122077) (10609.212603417314, 2.3546662535629816) (11369.086326468148, 2.3554356866685255) (12183.385207781637, 2.356266830479073) (13056.007392223248, 2.357163687985512) (13991.130225195033, 2.35813060914766) (14993.230250081282, 2.3591723140989824) (16067.104637989945, 2.3602939187087464) (17217.894152377103, 2.3615009626954047) (18451.10775848839, 2.3627994405103108) (19772.648995426043, 2.364195835239212) (21188.84423708725, 2.3656971558008557) (22706.472977262885, 2.367310977758042) (24332.800283874472, 2.369045488097262) (26075.611577712087, 2.3709095343794053) (27943.249902162406, 2.3729126787168897) (29944.655862342384, 2.3750652570930133) (32089.410424831225, 2.377378444608638) (34387.78078288857, 2.379864327321037) (36850.769506720215, 2.3825359814316376) (39490.1672140807, 2.3854075606857017) (42318.60901335211, 2.388494392970193) (45349.634989299695, 2.3918130872393375) (48597.755021055455, 2.39538165206445) (52078.51824262262, 2.3992196272997934) (55808.58747841532, 2.403348230585233) (59805.81901016649, 2.407790520675589) (64089.34805705554, 2.412571579904116) (68679.68037826168, 2.4177187184630986) (73598.79043645402, 2.4232617036303554) (78870.22659213745, 2.429233017601205) (84519.22383243461, 2.4356681482196674) (90572.82457394768, 2.4426059176630717) (97060.00811799946, 2.45008885504944) (104011.82937796855, 2.4581636200425585) (111461.56754282603, 2.4668814858706787) (119444.88538854108, 2.476298891808142) (128000.0, 2.4864780771672605)
            };
            \addplot[thick, budgetCol1, dashed] coordinates {
                (1.0, 89.17933444310486) (1.071623950942982, 81.5074666708706) (1.1483778922346466, 74.50497385364365) (1.2306292540520658, 68.11345263512112) (1.3187717833732895, 62.27959538602586) (1.4132274288906068, 56.954745598942715) (1.514448360928744, 52.09449207521569) (1.6229191360375839, 47.6582985192757) (1.7391590166215665, 43.60916545108019) (1.863724456710114, 39.91332161689027) (1.9972117657687551, 36.539942324638176) (2.1402599633029227, 33.46089235469887) (2.2935538379197595, 30.65049130184732) (2.457827225492012, 28.08529939126753) (2.6338665221169775, 25.743921982240106) (2.8225144486874463, 23.606831128997733) (3.024674085096094, 21.65620271050046) (3.2413131933855253, 19.875767770733642) (3.4734688505394105, 18.250676829651965) (3.722252413092421, 16.767376033073255) (3.9888548373251487, 15.413494108566633) (4.274552380512402, 14.177739184505858) (4.580712710517428, 13.049804611720809) (4.908801452979422, 12.020283002265229) (5.260389207436458, 11.080587768352569) (5.637159065970879, 10.222881507065805) (6.040914670369763, 9.440010633543585) (6.473588846371067, 8.725445717459385) (6.937252856328583, 8.073227025178143) (7.434126314589323, 7.477914813391937) (7.9665878130494, 6.934543959665418) (8.537186307754208, 6.438582551493118) (9.148653321051892, 5.985894088486178) (9.803916017713263, 5.572702982440871) (10.506111217615071, 5.195563067546845) (11.258600412067047, 4.851328858098656) (12.064985855667572, 4.537129313989384) (12.929127810721678, 4.250343895180892) (13.85516302677235, 3.9885807054362417) (14.847524543708913, 3.7496565430249538) (15.91096291325224, 3.531578692016687) (17.050568940406624, 3.3325283022960033) (18.271798053744238, 3.1508452196814627) (19.58049642118569, 2.985014139626645) (20.982928936295927, 2.833651969019868) (22.485809209069263, 2.6954962906753623) (24.09633170477289, 2.5693948343055) (25.822206184701365, 2.4542958661581062) (27.671694613713967, 2.349239417164867) (29.653650711235795, 2.253349276440355) (31.77756233505767, 2.165825683354484) (34.05359690083139, 2.085938657227554) (36.49265005468862, 2.0130219090150674) (39.10639783198504, 1.9464672842035) (41.90735255185988, 1.885719690568678) (44.90892271518454, 1.8302724684923768) (48.12547719263908, 1.779663165223823) (51.57241401019226, 1.7334696778418426) (55.26623406126943, 1.6913067327484796) (59.224620098477146, 1.652822672331717) (63.46652138302722, 1.617696521996812) (68.01224439708687, 1.585635313104147) (72.88355005330592, 1.5563716394858316) (78.10375786687428, 1.529661427161431) (83.69785758879382, 1.5052818986513365) (89.69262883476628, 1.4830297149093137) (96.11676928237468, 1.4627192793771582) (103.00103205025334, 1.4441811900165464) (110.37837291689725, 1.427260826407336) (118.2841080838632, 1.4118170601280753) (126.75608323859626, 1.3977210776626816) (135.83485472620194, 1.3848553060157598) (145.5638836974586, 1.3731124320756334) (155.98974416247523, 1.362394507546058) (167.16234594597674, 1.352612131981233) (179.13517361152506, 1.3436837071101355) (191.9655424984396, 1.3355347562307596) (205.71487309709065, 1.328097302997543) (220.44898507603853, 1.321309304420597) (236.23841236855475, 1.3151141333474992) (253.1587408268882, 1.3094601061110798) (271.2909700606602, 1.3043000514033238) (290.721901191559, 1.2995909167793287) (311.5445523805535, 1.2952934095090771) (333.85860411681176, 1.291371668781244) (357.77087639996654, 1.2877929665247154) (383.3958401000656, 1.2845274343521456) (410.8561649431358, 1.2815478143477257) (440.2833067456449, 1.278829231620172) (471.8181367090086, 1.2763489867234379) (505.61161578666406, 1.2740863662133215) (541.8255173519697, 1.272022469759364) (580.6332016264432, 1.270140052369469) (622.2204455756018, 1.26842338041068) (666.7863322452295, 1.266858100224556) (714.5442037954123, 1.2654311182406064) (765.7226827946466, 1.2641304915870535) (820.5667666630593, 1.2629453282857235) (879.3390005039752, 1.2618656961977128) (942.3207339383231, 1.260882539959407) (1009.8134679584758, 1.2599876052150019) (1082.1402982490968, 1.259173369512456) (1159.6474618843133, 1.258432979285299) (1242.7059948054696, 1.2577601923933872) (1331.7135080139653, 1.2571493257419872) (1427.0960909820647, 1.2565952075408038) (1529.3103513934846, 1.2560931338031807) (1638.845600978287, 1.2556388287209466) (1756.2261979058767, 1.255228408582592) (1882.0140569494679, 1.2548583489318799) (2016.811339438418, 1.2545254546908926) (2161.263335875606, 1.2542268329961008) (2316.0615550192247, 1.2539598685185012) (2481.9470342168493, 1.2537222010594433) (2659.713886838675, 1.2535117052325608) (2850.213103791978, 1.2533264720594426) (3054.3566273150172, 1.2531647923224443) (3273.1217165522016, 1.2530251415324893) (3507.5556258089437, 1.252906166382957) (3758.7806178816654, 1.2528066725729194) (4027.9993364622514, 1.2527256138941623) (4316.500563335389, 1.2526620824867003) (4625.665387929075, 1.2526153001769782) (4956.973818752759, 1.252584610821675) (5312.0118683727505, 1.252569473588121) (5692.479145841621, 1.2525694571098198) (6100.196992927326, 1.2525842344625355) (6537.117203091282, 1.252613578912881) (7005.331364954012, 1.252657360397439) (7507.080874976807, 1.2527155426961298) (8044.767667291148, 1.2527881812689508) (8620.965712040892, 1.2528754217303122) (9238.433337281243, 1.252977498940101) (9900.126433420679, 1.2530947366952963) (10609.212603417314, 1.253227548010524) (11369.086326468148, 1.2533764359804083) (12183.385207781637, 1.253541995220949) (13056.007392223248, 1.2537249138915563) (13991.130225195033, 1.2539259763037556) (14993.230250081282, 1.254146066127043) (16067.104637989945, 1.2543861702069499) (17217.894152377103, 1.2546473830151033) (18451.10775848839, 1.2549309117560281) (19772.648995426043, 1.2552380821606504) (21188.84423708725, 1.2555703450020113) (22706.472977262885, 1.2559292833746662) (24332.800283874472, 1.256316620785667) (26075.611577712087, 1.2567342301120399) (27943.249902162406, 1.2571841434873274) (29944.655862342384, 1.2576685631882185) (32089.410424831225, 1.2581898736016337) (34387.78078288857, 1.2587506543630422) (36850.769506720215, 1.2593536947684056) (39490.1672140807, 1.2600020095751951) (42318.60901335211, 1.260698856322602) (45349.634989299695, 1.2614477543176896) (48597.755021055455, 1.2622525054530143) (52078.51824262262, 1.2631172170426896) (55808.58747841532, 1.264046326888256) (59805.81901016649, 1.2650446308136558) (64089.34805705554, 1.266117312940659) (68679.68037826168, 1.2672699790129247) (73598.79043645402, 1.2685086931193983) (78870.22659213745, 1.2698400182168845) (84519.22383243461, 1.2712710609086355) (90572.82457394768, 1.2728095210020574) (97060.00811799946, 1.274463746445881) (104011.82937796855, 1.2762427943374763) (111461.56754282603, 1.2781564987968657) (119444.88538854108, 1.2802155466285108) (128000.0, 1.2824315618387936)
            };
            \addplot[thick, budgetCol2, dashed] coordinates {
                (1.0, 88.67211153702797) (1.071623950942982, 81.00024375138737) (1.1483778922346466, 73.99775091979387) (1.2306292540520658, 67.60622968587582) (1.3187717833732895, 61.77237242028233) (1.4132274288906068, 56.44752261551928) (1.514448360928744, 51.587269072846055) (1.6229191360375839, 47.15107549660286) (1.7391590166215665, 43.10194240664994) (1.863724456710114, 39.406098549144275) (1.9972117657687551, 36.032719231906455) (2.1402599633029227, 32.95366923519184) (2.2935538379197595, 30.143268153647238) (2.457827225492012, 27.578076212319274) (2.6338665221169775, 25.236698770341377) (2.8225144486874463, 23.099607881788476) (3.024674085096094, 21.148979425451593) (3.2413131933855253, 19.368544445134937) (3.4734688505394105, 17.74345346059908) (3.722252413092421, 16.26015261745382) (3.9888548373251487, 14.906270643045366) (4.274552380512402, 13.67051566550858) (4.580712710517428, 12.542581035417347) (4.908801452979422, 11.513059364551077) (5.260389207436458, 10.573364064829239) (5.637159065970879, 9.71565773301977) (6.040914670369763, 8.93278678392371) (6.473588846371067, 8.218221786852759) (6.937252856328583, 7.566003007784149) (7.434126314589323, 6.970690702994497) (7.9665878130494, 6.427319749603228) (8.537186307754208, 5.931358234627763) (9.148653321051892, 5.478669657167956) (9.803916017713263, 5.06547842847217) (10.506111217615071, 4.688338382142902) (11.258600412067047, 4.344104031845503) (12.064985855667572, 4.0299043367987775) (12.929127810721678, 3.7431187562420196) (13.85516302677235, 3.481355393163965) (14.847524543708913, 3.2424310450043503) (15.91096291325224, 3.0243529949436114) (17.050568940406624, 2.825302391913399) (18.271798053744238, 2.643619080711106) (19.58049642118569, 2.477787755696003) (20.982928936295927, 2.3264253225837166) (22.485809209069263, 2.1882693629317895) (24.09633170477289, 2.062167605105892) (25.822206184701365, 1.9470683139106864) (27.671694613713967, 1.8420115187313262) (29.653650711235795, 1.7461210070250743) (31.77756233505767, 1.658597016385825) (34.05359690083139, 1.5787095642306443) (36.49265005468862, 1.5057923594754739) (39.10639783198504, 1.4392372454211344) (41.90735255185988, 1.378489127501239) (44.90892271518454, 1.3230413435875765) (48.12547719263908, 1.2724314382395945) (51.57241401019226, 1.2262373056536653) (55.26623406126943, 1.1840736691429052) (59.224620098477146, 1.1455888677851007) (63.46652138302722, 1.1104619234381925) (68.01224439708687, 1.0783998636611383) (72.88355005330592, 1.0491352782123107) (78.10375786687428, 1.0224240887457126) (83.69785758879382, 0.9980435131034415) (89.69262883476628, 0.9757902072258308) (96.11676928237468, 0.9554785691820913) (103.00103205025334, 0.9369391911764278) (110.37837291689725, 0.9200174466187607) (118.2841080838632, 0.9045722004756798) (126.75608323859626, 0.8904746321454465) (135.83485472620194, 0.8776071610393671) (145.5638836974586, 0.865862465908443) (155.98974416247523, 0.8551425897360951) (167.16234594597674, 0.8453581227313908) (179.13517361152506, 0.8364274566085947) (191.9655424984396, 0.8282761039334166) (205.71487309709065, 0.8208360768589973) (220.44898507603853, 0.8140453200700138) (236.23841236855475, 0.8078471932053872) (253.1587408268882, 0.8021899984427482) (271.2909700606602, 0.7970265493044705) (290.721901191559, 0.7923137770888884) (311.5445523805535, 0.7880123716441089) (333.85860411681176, 0.7840864534882599) (357.77087639996654, 0.7805032745414467) (383.3958401000656, 0.7772329449733151) (410.8561649431358, 0.7742481838879296) (440.2833067456449, 0.7715240917664764) (471.8181367090086, 0.7690379427697625) (505.61161578666406, 0.7667689951681096) (541.8255173519697, 0.7646983183174301) (580.6332016264432, 0.7628086347382487) (622.2204455756018, 0.7610841759804047) (666.7863322452295, 0.7595105510711229) (714.5442037954123, 0.7580746264490849) (765.7226827946466, 0.7567644163829186) (820.5667666630593, 0.7555689829599511) (879.3390005039752, 0.7544783448108761) (942.3207339383231, 0.7534833938088322) (1009.8134679584758, 0.7525758190478847) (1082.1402982490968, 0.7517480374665901) (1159.6474618843133, 0.7509931305377362) (1242.7059948054696, 0.7503047864959199) (1331.7135080139653, 0.7496772476207857) (1427.0960909820647, 0.7491052621359001) (1529.3103513934846, 0.7485840403217052) (1638.845600978287, 0.7481092144761062) (1756.2261979058767, 0.7476768023883268) (1882.0140569494679, 0.747283174020922) (2016.811339438418, 0.7469250211215724) (2161.263335875606, 0.7465993295106802) (2316.0615550192247, 0.7463033538130683) (2481.9470342168493, 0.7460345944224327) (2659.713886838675, 0.7457907765057689) (2850.213103791978, 0.7455698308719729) (3054.3566273150172, 0.7453698765443105) (3273.1217165522016, 0.745189204890607) (3507.5556258089437, 0.7450262651779533) (3758.7806178816654, 0.7448796514305388) (4027.9993364622514, 0.7447480904800343) (4316.500563335389, 0.7446304311078239) (4625.665387929075, 0.7445256341874213) (4956.973818752759, 0.7444327637436756) (5312.0118683727505, 0.7443509788529317) (5692.479145841621, 0.7442795263152461) (6100.196992927326, 0.7442177340361049) (6537.117203091282, 0.7441650050609085) (7005.331364954012, 0.7441208122108359) (7507.080874976807, 0.7440846932736079) (8044.767667291148, 0.7440562467071768) (8620.965712040892, 0.7440351278185373) (9238.433337281243, 0.7440210453836786) (9900.126433420679, 0.7440137586782469) (10609.212603417314, 0.7440130748917722) (11369.086326468148, 0.7440188469013594) (12183.385207781637, 0.7440309713835905) (13056.007392223248, 0.7440493872460311) (13991.130225195033, 0.7440740743622436) (14993.230250081282, 0.7441050525965484) (16067.104637989945, 0.7441423811070116) (17217.894152377103, 0.7441861579172653) (18451.10775848839, 0.7442365197498102) (19772.648995426043, 0.7442936421154263) (21188.84423708725, 0.744357739655245) (22706.472977262885, 0.744429066733939) (24332.800283874472, 0.7445079182843587) (26075.611577712087, 0.7445946309058373) (27943.249902162406, 0.7446895842202997) (29944.655862342384, 0.7447932024922466) (32089.410424831225, 0.7449059565207136) (34387.78078288857, 0.7450283658133925) (36850.769506720215, 0.7451610010553049) (39490.1672140807, 0.7453044868867598) (42318.60901335211, 0.7454595050078194) (45349.634989299695, 0.7456267976291912) (48597.755021055455, 0.7458071712923807) (52078.51824262262, 0.746001501085128) (55808.58747841532, 0.7462107352816462) (59805.81901016649, 0.7464359004410505) (64089.34805705554, 0.7466781070016465) (68679.68037826168, 0.7469385554135278) (73598.79043645402, 0.7472185428572784) (78870.22659213745, 0.7475194706025845) (84519.22383243461, 0.7478428520673223) (90572.82457394768, 0.7481903216453586) (97060.00811799946, 0.7485636443799741) (104011.82937796855, 0.7489647265697188) (111461.56754282603, 0.7493956274047768) (119444.88538854108, 0.7498585717448365) (128000.0, 0.7503559641642666)
            };
            \addplot[thick, budgetCol3, dashed] coordinates {
                (1.0, 88.43669077648359) (1.071623950942982, 80.7648229877318) (1.1483778922346466, 73.76233015280428) (1.2306292540520658, 67.3708089153134) (1.3187717833732895, 61.53695164589121) (1.4132274288906068, 56.212101837025216) (1.514448360928744, 51.35184828995518) (1.6229191360375839, 46.91565470900024) (1.7391590166215665, 42.86652161399813) (1.863724456710114, 39.17067775108161) (1.9972117657687551, 35.7972984280454) (2.1402599633029227, 32.718248425117096) (2.2935538379197595, 29.90784733691374) (2.457827225492012, 27.342655388450105) (2.6338665221169775, 25.001277938825446) (2.8225144486874463, 22.864187042078093) (3.024674085096094, 20.913558576959844) (3.2413131933855253, 19.13312358723286) (3.4734688505394105, 17.508032592612672) (3.722252413092421, 16.024731738660797) (3.9888548373251487, 14.670849752671717) (4.274552380512402, 13.435094762724855) (4.580712710517428, 12.307160119334686) (4.908801452979422, 11.277638434216955) (5.260389207436458, 10.337943119222908) (5.637159065970879, 9.480236771047373) (6.040914670369763, 8.697365804413046) (6.473588846371067, 7.98280078854766) (6.937252856328583, 7.330581989338485) (7.434126314589323, 6.735269662965718) (7.9665878130494, 6.1918986864454615) (8.537186307754208, 5.695937146684415) (9.148653321051892, 5.243248542663782) (9.803916017713263, 4.830057285504773) (10.506111217615071, 4.452917208673629) (11.258600412067047, 4.10868282568968) (12.064985855667572, 3.7944830956152584) (12.929127810721678, 3.5076974775219734) (13.85516302677235, 3.2459340742188676) (14.847524543708913, 3.007009682953112) (15.91096291325224, 2.7889315866987876) (17.050568940406624, 2.5898809341664064) (18.271798053744238, 2.4081975699163864) (19.58049642118569, 2.2423661880540484) (20.982928936295927, 2.0910036940228807) (22.485809209069263, 1.9528476690887937) (24.09633170477289, 1.8267458413049402) (25.822206184701365, 1.7116464751410772) (27.671694613713967, 1.606589599623468) (29.653650711235795, 1.5106990018247783) (31.77756233505767, 1.4231749189267568) (34.05359690083139, 1.3432873679048045) (36.49265005468862, 1.2703700572015635) (39.10639783198504, 1.203814829610653) (41.90735255185988, 1.1430665900221562) (44.90892271518454, 1.0876186757253996) (48.12547719263908, 1.0370086306556483) (51.57241401019226, 0.9908143483403844) (55.26623406126943, 0.9486505513759214) (59.224620098477146, 0.9101655780719) (63.46652138302722, 0.8750384494630945) (68.01224439708687, 0.8429761922263335) (72.88355005330592, 0.8137113951746733) (78.10375786687428, 0.7869999789490892) (83.69785758879382, 0.7626191603060872) (89.69262883476628, 0.7403655940226475) (96.11676928237468, 0.7200536769212957) (103.00103205025334, 0.7015139998702502) (110.37837291689725, 0.6845919348477449) (118.2841080838632, 0.6691463452861275) (126.75608323859626, 0.6550484089395155) (135.83485472620194, 0.6421805434572943) (145.5638836974586, 0.6304354257023298) (155.98974416247523, 0.6197150966346509) (167.16234594597674, 0.609930144294984) (179.13517361152506, 0.6009989580739206) (191.9655424984396, 0.5928470480470326) (205.71487309709065, 0.5854064236989331) (220.44898507603853, 0.5786150268545978) (236.23841236855475, 0.5724162140883737) (253.1587408268882, 0.5667582842937643) (271.2909700606602, 0.5615940474737285) (290.721901191559, 0.556880431155037) (311.5445523805535, 0.5525781211440138) (333.85860411681176, 0.548651233627416) (357.77087639996654, 0.5450670158836352) (383.3958401000656, 0.5417955731080157) (410.8561649431358, 0.5388096190738931) (440.2833067456449, 0.536084248549745) (471.8181367090086, 0.5335967295743059) (505.61161578666406, 0.5313263138571134) (541.8255173519697, 0.5292540637231256) (580.6332016264432, 0.5273626941580313) (622.2204455756018, 0.5256364286368171) (666.7863322452295, 0.5240608675331092) (714.5442037954123, 0.5226228680117345) (765.7226827946466, 0.5213104344027181) (820.5667666630593, 0.5201126181423473) (879.3390005039752, 0.5190194264467226) (942.3207339383231, 0.5180217389560475) (1009.8134679584758, 0.5171112316543788) (1082.1402982490968, 0.5162803074302391) (1159.6474618843133, 0.5155220326988755) (1242.7059948054696, 0.5148300795574976) (1331.7135080139653, 0.5141986729909714) (1427.0960909820647, 0.5136225426875652) (1529.3103513934846, 0.513096879062782) (1638.845600978287, 0.5126172931244092) (1756.2261979058767, 0.512179779843942) (1882.0140569494679, 0.5117806847287791) (2016.811339438418, 0.5114166733162717) (2161.263335875606, 0.5110847033350737) (2316.0615550192247, 0.5107819993014726) (2481.9470342168493, 0.5105060293386855) (2659.713886838675, 0.5102544840256309) (2850.213103791978, 0.5100252570986029) (3054.3566273150172, 0.5098164278447214) (3273.1217165522016, 0.5096262450401213) (3507.5556258089437, 0.5094531122987243) (3758.7806178816654, 0.5092955747091771) (4027.9993364622514, 0.5091523066482797) (4316.500563335389, 0.5090221006690111) (4625.665387929075, 0.5089038573702176) (4956.973818752759, 0.5087965761631892) (5312.0118683727505, 0.5086993468578139) (5692.479145841621, 0.508611341997814) (6100.196992927326, 0.5085318098807933) (6537.117203091282, 0.5084600682045126) (7005.331364954012, 0.5083954982860074) (7507.080874976807, 0.5083375398049129) (8044.767667291148, 0.5082856860267044) (8620.965712040892, 0.5082394794655346) (9238.433337281243, 0.5081985079499789) (9900.126433420679, 0.5081624010583307) (10609.212603417314, 0.5081308268931282) (11369.086326468148, 0.50810348916739) (12183.385207781637, 0.5080801245775888) (13056.007392223248, 0.5080605004407427) (13991.130225195033, 0.5080444125751602) (14993.230250081282, 0.508031683406354) (16067.104637989945, 0.5080221602814655) (17217.894152377103, 0.5080157139772258) (18451.10775848839, 0.5080122373880315) (19772.648995426043, 0.5080116443821554) (21188.84423708725, 0.5080138688154489) (22706.472977262885, 0.5080188636931342) (24332.800283874472, 0.508026600471452) (26075.611577712087, 0.5080370684920138) (27943.249902162406, 0.5080502745427451) (29944.655862342384, 0.5080662425402654) (32089.410424831225, 0.5080850133294916) (34387.78078288857, 0.5081066445971274) (36850.769506720215, 0.508131210896571) (39490.1672140807, 0.5081588037825951) (42318.60901335211, 0.508189532054986) (45349.634989299695, 0.5082235221111265) (48597.755021055455, 0.5082609184083308) (52078.51824262262, 0.5083018840375446) (55808.58747841532, 0.5083466014108659) (59805.81901016649, 0.5083952730661936) (64089.34805705554, 0.5084481225932024) (68679.68037826168, 0.5085053956857738) (73598.79043645402, 0.5085673613269965) (78870.22659213745, 0.5086343131139015) (84519.22383243461, 0.5087065707302221) (90572.82457394768, 0.5087844815766898) (97060.00811799946, 0.5088684225697013) (104011.82937796855, 0.5089588021206475) (111461.56754282603, 0.5090560623097933) (119444.88538854108, 0.5091606812703687) (128000.0, 0.5092731758004971)
            };
            \addplot[thick, budgetCol4, dashed] coordinates {
                (1.0, 88.32742335392761) (1.071623950942982, 80.65555556445382) (1.1483778922346466, 73.65306272875257) (1.2306292540520658, 67.26154149043256) (1.3187717833732895, 61.42768422012184) (1.4132274288906068, 56.102834410303686) (1.514448360928744, 51.24258086221329) (1.6229191360375839, 46.80638728016491) (1.7391590166215665, 42.75725418399104) (1.863724456710114, 39.06141031981883) (1.9972117657687551, 35.688030995436996) (2.1402599633029227, 32.60898099106669) (2.2935538379197595, 29.79857990131805) (2.457827225492012, 27.233387951198452) (2.6338665221169775, 24.89201049979922) (2.8225144486874463, 22.7549196011502) (3.024674085096094, 20.80429113399407) (3.2413131933855253, 19.023856142083247) (3.4734688505394105, 17.398765145122805) (3.722252413092421, 15.91546428866306) (3.9888548373251487, 14.561582299986483) (4.274552380512402, 13.325827307159637) (4.580712710517428, 12.197892660683205) (4.908801452979422, 11.168370972258163) (5.260389207436458, 10.228675653719922) (5.637159065970879, 9.370969301746344) (6.040914670369763, 8.588098331041941) (6.473588846371067, 7.873533310814967) (6.937252856328583, 7.221314506931807) (7.434126314589323, 6.626002175550286) (7.9665878130494, 6.082631193662529) (8.537186307754208, 5.586669648149539) (9.148653321051892, 5.133981037964985) (9.803916017713263, 4.720789774200571) (10.506111217615071, 4.343649690290915) (11.258600412067047, 3.9994152997214645) (12.064985855667572, 3.685215561518235) (12.929127810721678, 3.398429934713924) (13.85516302677235, 3.1366665220758727) (14.847524543708913, 2.8977421208065652) (15.91096291325224, 2.679664013832193) (17.050568940406624, 2.48061334981195) (18.271798053744238, 2.2989299732512603) (19.58049642118569, 2.1330985781965115) (20.982928936295927, 1.9817360700280373) (22.485809209069263, 1.8435800299440712) (24.09633170477289, 1.7174781859252408) (25.822206184701365, 1.6023788023635839) (27.671694613713967, 1.497321908202077) (29.653650711235795, 1.4014312904241346) (31.77756233505767, 1.3139071861158613) (34.05359690083139, 1.2340196121501634) (36.49265005468862, 1.1611022768598467) (39.10639783198504, 1.0945470229208278) (41.90735255185988, 1.033798755097056) (44.90892271518454, 0.9783508105426902) (48.12547719263908, 0.9277407330481461) (51.57241401019226, 0.881546415985681) (55.26623406126943, 0.8393825817852663) (59.224620098477146, 0.8008975685782859) (63.46652138302722, 0.7657703972084889) (68.01224439708687, 0.7337080941479969) (72.88355005330592, 0.7044432479904965) (78.10375786687428, 0.6777317791418803) (83.69785758879382, 0.6533509041067339) (89.69262883476628, 0.631097277392072) (96.11676928237468, 0.6107852955311187) (103.00103205025334, 0.5922455490820678) (110.37837291689725, 0.575323409690923) (118.2841080838632, 0.5598777404340046) (126.75608323859626, 0.5457797186839006) (135.83485472620194, 0.5329117616811385) (145.5638836974586, 0.5211665458504404) (155.98974416247523, 0.5104461116823071) (167.16234594597674, 0.5006610467143044) (179.13517361152506, 0.49172973979782186) (191.9655424984396, 0.4835777004306057) (205.71487309709065, 0.476136937478053) (220.44898507603853, 0.4693453921015674) (236.23841236855475, 0.46314642016439134) (253.1587408268882, 0.45748831979798366) (271.2909700606602, 0.4523239001886721) (290.721901191559, 0.4476100879880959) (311.5445523805535, 0.4433075680647575) (333.85860411681176, 0.4393804556004109) (357.77087639996654, 0.435795996796449) (383.3958401000656, 0.43252429569406364) (410.8561649431358, 0.42953806482975543) (440.2833067456449, 0.42681239764656) (471.8181367090086, 0.424324560762814) (505.61161578666406, 0.4220538043658962) (541.8255173519697, 0.41998118914955296) (580.6332016264432, 0.4180894283513931) (622.2204455756018, 0.41636274357307884) (666.7863322452295, 0.41478673318069137) (714.5442037954123, 0.4133482521876723) (765.7226827946466, 0.4120353026185107) (820.5667666630593, 0.4108369334387569) (879.3390005039752, 0.40974314921673155) (942.3207339383231, 0.4087448267551226) (1009.8134679584758, 0.4078336389971325) (1082.1402982490968, 0.40700198557251194) (1159.6474618843133, 0.4062429294041919) (1242.7059948054696, 0.4055501388467737) (1331.7135080139653, 0.40491783487427363) (1427.0960909820647, 0.4043407428766279) (1529.3103513934846, 0.40381404866290443) (1638.845600978287, 0.40333335830424877) (1756.2261979058767, 0.4028946614816165) (1882.0140569494679, 0.402494298032574) (2016.811339438418, 0.40212892741812745) (2161.263335875606, 0.4017955008548943) (2316.0615550192247, 0.40149123588015817) (2481.9470342168493, 0.4012135931376367) (2659.713886838675, 0.4009602551903114) (2850.213103791978, 0.4007291071835737) (3054.3566273150172, 0.4005182191973686) (3273.1217165522016, 0.4003258301401032) (3507.5556258089437, 0.40015033304994313) (3758.7806178816654, 0.39999026168085233) (4027.9993364622514, 0.39984427826144714) (4316.500563335389, 0.39971116232451015) (4625.665387929075, 0.39958980051393717) (4956.973818752759, 0.39947917728403587) (5312.0118683727505, 0.3993783664135367) (5692.479145841621, 0.39928652326346187) (6100.196992927326, 0.3992028777142001) (6537.117203091282, 0.3991267277227937) (7005.331364954012, 0.3990574334466087) (7507.080874976807, 0.3989944118842811) (8044.767667291148, 0.3989371319891317) (8620.965712040892, 0.39888511021418555) (9238.433337281243, 0.3988379064515129) (9900.126433420679, 0.3987951203318978) (10609.212603417314, 0.3987563878538303) (11369.086326468148, 0.39872137831355936) (12183.385207781637, 0.3986897915104423) (13056.007392223248, 0.3986613552041112) (13991.130225195033, 0.3986358228020663) (14993.230250081282, 0.39861297125821576) (16067.104637989945, 0.39859259916462597) (17217.894152377103, 0.39857452502034457) (18451.10775848839, 0.39855858566262004) (19772.648995426043, 0.39854463484717945) (21188.84423708725, 0.3985325419654532) (22706.472977262885, 0.398522190887757) (24332.800283874472, 0.39851347892247563) (26075.611577712087, 0.3985063158822377) (27943.249902162406, 0.3985006232489409) (29944.655862342384, 0.39849633343029023) (32089.410424831225, 0.3984933891012493) (34387.78078288857, 0.3984917426244864) (36850.769506720215, 0.39849135554452986) (39490.1672140807, 0.3984921981509321) (42318.60901335211, 0.3984942491062866) (45349.634989299695, 0.3984974951354522) (48597.755021055455, 0.39850193077281376) (52078.51824262262, 0.3985075581648595) (55808.58747841532, 0.39851438692577745) (59805.81901016649, 0.3985224340441788) (64089.34805705554, 0.39853172383944174) (68679.68037826168, 0.3985422879665416) (73598.79043645402, 0.39855416546859596) (78870.22659213745, 0.3985674028767054) (84519.22383243461, 0.398582054357023) (90572.82457394768, 0.3985981819053317) (97060.00811799946, 0.3986158555897612) (104011.82937796855, 0.39863515384263126) (111461.56754282603, 0.3986561638027729) (119444.88538854108, 0.3986789817100591) (128000.0, 0.3987037133542678)
            };
            \addplot[thick, budgetCol5, dashed] coordinates {
                (1.0, 88.27670832711709) (1.071623950942982, 80.60484053747574) (1.1483778922346466, 73.60234770159494) (1.2306292540520658, 67.21082646308251) (1.3187717833732895, 61.37696919256558) (1.4132274288906068, 56.05211938252646) (1.514448360928744, 51.19186583419927) (1.6229191360375839, 46.755672251897145) (1.7391590166215665, 42.70653915545134) (1.863724456710114, 39.010695290987734) (1.9972117657687551, 35.63731596629362) (2.1402599633029227, 32.55826596158867) (2.2935538379197595, 29.747864871481415) (2.457827225492012, 27.18267292097752) (2.6338665221169775, 24.841295469166468) (2.8225144486874463, 22.70420457007613) (3.024674085096094, 20.75357610244707) (3.2413131933855253, 18.973141110029452) (3.4734688505394105, 17.348050112525907) (3.722252413092421, 15.864749255484167) (3.9888548373251487, 14.510867266183908) (4.274552380512402, 13.275112272688707) (4.580712710517428, 12.147177625496052) (4.908801452979422, 11.117655936303489) (5.260389207436458, 10.177960616942753) (5.637159065970879, 9.320254264087769) (6.040914670369763, 8.53738329243883) (6.473588846371067, 7.82281827119967) (6.937252856328583, 7.1705994662318275) (7.434126314589323, 6.575287133687932) (7.9665878130494, 6.031916150554549) (8.537186307754208, 5.535954603706716) (9.148653321051892, 5.083265992091712) (9.803916017713263, 4.670074726794393) (10.506111217615071, 4.29293464124204) (11.258600412067047, 3.9487002489122345) (12.064985855667572, 3.6345005088225677) (12.929127810721678, 3.3477148799967047) (13.85516302677235, 3.0859514651923097) (14.847524543708913, 2.847027061601496) (15.91096291325224, 2.6289489521393423) (17.050568940406624, 2.429898285453133) (18.271798053744238, 2.2482149060355296) (19.58049642118569, 2.082383507919243) (20.982928936295927, 1.9310209964699518) (22.485809209069263, 1.7928649528701834) (24.09633170477289, 1.6667631050837342) (25.822206184701365, 1.5516637174846062) (27.671694613713967, 1.4466068189964483) (29.653650711235795, 1.3507161965819625) (31.77756233505767, 1.2631920873050573) (34.05359690083139, 1.1833045080148534) (36.49265005468862, 1.1103871670186682) (39.10639783198504, 1.0438319069651025) (41.90735255185988, 0.9830836325888347) (44.90892271518454, 0.9276356810126558) (48.12547719263908, 0.8770255959933668) (51.57241401019226, 0.8308312708672032) (55.26623406126943, 0.7886674280255338) (59.224620098477146, 0.7501824055583753) (63.46652138302722, 0.715055224265147) (68.01224439708687, 0.6829929105704649) (72.88355005330592, 0.6537280530171079) (78.10375786687428, 0.6270165719564146) (83.69785758879382, 0.6026356838345088) (89.69262883476628, 0.5803820430957564) (96.11676928237468, 0.5600700462062451) (103.00103205025334, 0.5415302836522241) (110.37837291689725, 0.524608127002599) (118.2841080838632, 0.5091624392510695) (126.75608323859626, 0.4950643976816861) (135.83485472620194, 0.4821964194400963) (145.5638836974586, 0.4704511808493467) (155.98974416247523, 0.4597307222909796) (167.16234594597674, 0.44994563118579844) (179.13517361152506, 0.4410142962600665) (191.9655424984396, 0.43286222687744164) (205.71487309709065, 0.42542143175962793) (220.44898507603853, 0.41862985191404356) (236.23841236855475, 0.412430843038916) (253.1587408268882, 0.4067727030888692) (271.2909700606602, 0.4016082410607294) (290.721901191559, 0.3968943834030607) (311.5445523805535, 0.39259181476674415) (333.85860411681176, 0.388664650100324) (357.77087639996654, 0.38508013535527863) (383.3958401000656, 0.38180837430498377) (410.8561649431358, 0.3788220791989396) (440.2833067456449, 0.3760963431726232) (471.8181367090086, 0.37360843251478143) (505.61161578666406, 0.37133759705959346) (541.8255173519697, 0.36926489712230537) (580.6332016264432, 0.3673730455349117) (622.2204455756018, 0.3656462634644042) (666.7863322452295, 0.3640701488110556) (714.5442037954123, 0.36263155608912967) (765.7226827946466, 0.3613184867881779) (820.5667666630593, 0.3601199893004904) (879.3390005039752, 0.3590260675800595) (942.3207339383231, 0.35802759777123344) (1009.8134679584758, 0.35711625211171) (1082.1402982490968, 0.3562844294751903) (1159.6474618843133, 0.3555251919743885) (1242.7059948054696, 0.35483220709563973) (1331.7135080139653, 0.3541996948824843) (1427.0960909820647, 0.35362237972771404) (1529.3103513934846, 0.3530954463718051) (1638.845600978287, 0.35261449974074255) (1756.2261979058767, 0.35217552828826404) (1882.0140569494679, 0.3517748705367775) (2016.811339438418, 0.3514091845378855) (2161.263335875606, 0.3510754199977993) (2316.0615550192247, 0.3507707928351513) (2481.9470342168493, 0.35049276195900037) (2659.713886838675, 0.35023900807334185) (2850.213103791978, 0.3500074143313368) (3054.3566273150172, 0.349796048677897) (3273.1217165522016, 0.3496031477333498) (3507.5556258089437, 0.3494271020837528) (3758.7806178816654, 0.3492664428551649) (4027.9993364622514, 0.3491198294598826) (4316.500563335389, 0.3489860384124317) (4625.665387929075, 0.34886395312201657) (4956.973818752759, 0.3487525545762798) (5312.0118683727505, 0.34865091283865474) (5692.479145841621, 0.3485581792883764) (6100.196992927326, 0.3484735795384121) (6537.117203091282, 0.3483964069722244) (7005.331364954012, 0.3483260168454375) (7507.080874976807, 0.3482618209031921) (8044.767667291148, 0.3482032824682673) (8620.965712040892, 0.3481499119589795) (9238.433337281243, 0.348101262799444) (9900.126433420679, 0.34805692768806185) (10609.212603417314, 0.34801653519307457) (11369.086326468148, 0.34797974664675857) (12183.385207781637, 0.3479462533123182) (13056.007392223248, 0.347915773799808) (13991.130225195033, 0.34788805170948794) (14993.230250081282, 0.3478628534829123) (16067.104637989945, 0.34783996644377824) (17217.894152377103, 0.3478191970121426) (18451.10775848839, 0.34780036907705597) (19772.648995426043, 0.34778332251398053) (21188.84423708725, 0.3477679118345621) (22706.472977262885, 0.34775400495742675) (24332.800283874472, 0.3477414820896734) (26075.611577712087, 0.34773023470965875) (27943.249902162406, 0.34772016464250205) (29944.655862342384, 0.3477111832205114) (32089.410424831225, 0.34770321052143205) (34387.78078288857, 0.34769617467805924) (36850.769506720215, 0.34769001125334964) (39490.1672140807, 0.3476846626756992) (42318.60901335211, 0.3476800777295539) (45349.634989299695, 0.34767621109696967) (48597.755021055455, 0.3476730229461553) (52078.51824262262, 0.3476704785634137) (55808.58747841532, 0.34766854802524855) (59805.81901016649, 0.3476672059077292) (64089.34805705554, 0.3476664310305034) (68679.68037826168, 0.3476662062331265) (73598.79043645402, 0.34766651818163236) (78870.22659213745, 0.34766735720350805) (84519.22383243461, 0.3476687171494604) (90572.82457394768, 0.3476705952805677) (97060.00811799946, 0.3476729921796088) (104011.82937796855, 0.3476759116855449) (111461.56754282603, 0.34767936085030704) (119444.88538854108, 0.34768334991720895) (128000.0, 0.34768789232046815)
            };
            \addplot[thick, budgetCol6, dashed] coordinates {
                (1.0, 88.25316961865715) (1.071623950942982, 80.58130182897692) (1.1483778922346466, 73.57880899305445) (1.2306292540520658, 67.18728775449738) (1.3187717833732895, 61.35343048393259) (1.4132274288906068, 56.02858067384219) (1.514448360928744, 51.168327125460046) (1.6229191360375839, 46.73213354309903) (1.7391590166215665, 42.68300044659012) (1.863724456710114, 38.98715658205889) (1.9972117657687551, 35.613777257292305) (2.1402599633029227, 32.53472725250969) (2.2935538379197595, 29.724326162319223) (2.457827225492012, 27.159134211726144) (2.6338665221169775, 24.81775675981952) (2.8225144486874463, 22.680665860626764) (3.024674085096094, 20.730037392887954) (3.2413131933855253, 18.949602400352724) (3.4734688505394105, 17.324511402723143) (3.722252413092421, 15.841210545546339) (3.9888548373251487, 14.487328556101343) (4.274552380512402, 13.25157356245104) (4.580712710517428, 12.123638915092172) (4.908801452979422, 11.09411722572149) (5.260389207436458, 10.15442190616988) (5.637159065970879, 9.29671555311035) (6.040914670369763, 8.513844581242214) (6.473588846371067, 7.799279559768157) (6.937252856328583, 7.147060754548593) (7.434126314589323, 6.551748421734948) (7.9665878130494, 6.008377438312494) (8.537186307754208, 5.512415891154887) (9.148653321051892, 5.05972727920792) (9.803916017713263, 4.646536013554863) (10.506111217615071, 4.269395927621292) (11.258600412067047, 3.925161534882964) (12.064985855667572, 3.610961794355515) (12.929127810721678, 3.3241761650605137) (13.85516302677235, 3.062412749753379) (14.847524543708913, 2.823488345623818) (15.91096291325224, 2.605410235584329) (17.050568940406624, 2.4063595682794334) (18.271798053744238, 2.224676188198831) (19.58049642118569, 2.058844789372059) (20.982928936295927, 1.9074822771613942) (22.485809209069263, 1.7693262327457195) (24.09633170477289, 1.6432243840849259) (25.822206184701365, 1.5281249955488294) (27.671694613713967, 1.4230680960565936) (29.653650711235795, 1.3271774725661136) (31.77756233505767, 1.2396533621361474) (34.05359690083139, 1.1597657816102955) (36.49265005468862, 1.08684843928996) (39.10639783198504, 1.0202931778174034) (41.90735255185988, 0.9595449019205105) (44.90892271518454, 0.9040969487147932) (48.12547719263908, 0.8534868619492517) (51.57241401019226, 0.8072925349517618) (55.26623406126943, 0.7651286901047343) (59.224620098477146, 0.7266436654885855) (63.46652138302722, 0.6915164818924473) (68.01224439708687, 0.6594541657299116) (72.88355005330592, 0.6301893055319432) (78.10375786687428, 0.6034778216372203) (83.69785758879382, 0.5790969304783) (89.69262883476628, 0.5568432864850095) (96.11676928237468, 0.5365312861078565) (103.00103205025334, 0.5179915198163941) (110.37837291689725, 0.5010693591616363) (118.2841080838632, 0.48562366711810967) (126.75608323859626, 0.4715256209493178) (135.83485472620194, 0.45865763777889035) (145.5638836974586, 0.44691239390627846) (155.98974416247523, 0.4361919296877393) (167.16234594597674, 0.42640683251697975) (179.13517361152506, 0.41747549109122617) (191.9655424984396, 0.40932341474301936) (205.71487309709065, 0.4018826121607177) (220.44898507603853, 0.3950910243160053) (236.23841236855475, 0.3888920068688159) (253.1587408268882, 0.38323385773273705) (271.2909700606602, 0.37806938586061917) (290.721901191559, 0.37335551765390085) (311.5445523805535, 0.369052937712962) (333.85860411681176, 0.36512576093222865) (357.77087639996654, 0.3615412332051845) (383.3958401000656, 0.35826945824305667) (410.8561649431358, 0.3552831482287452) (440.2833067456449, 0.3525573962263564) (471.8181367090086, 0.3500694684481544) (505.61161578666406, 0.34779861464635725) (541.8255173519697, 0.34572589504837914) (580.6332016264432, 0.3438340223920912) (622.2204455756018, 0.3421072177436201) (666.7863322452295, 0.34053107889514805) (714.5442037954123, 0.3390924602451063) (765.7226827946466, 0.33777936315891605) (820.5667666630593, 0.33658083589584586) (879.3390005039752, 0.33548688226733786) (942.3207339383231, 0.33448837826497874) (1009.8134679584758, 0.333576995962762) (1082.1402982490968, 0.3327451340589578) (1159.6474618843133, 0.33198585447828227) (1242.7059948054696, 0.3312928245056053) (1331.7135080139653, 0.3306602639685699) (1427.0960909820647, 0.330082897028604) (1529.3103513934846, 0.32955590817824587) (1638.845600978287, 0.32907490207778045) (1756.2261979058767, 0.3286358668962106) (1882.0140569494679, 0.32823514085081057) (2016.811339438418, 0.327869381666189) (2161.263335875606, 0.3275355386981361) (2316.0615550192247, 0.32723082748975724) (2481.9470342168493, 0.32695270654767894) (2659.713886838675, 0.3266988561446308) (2850.213103791978, 0.32646715897160783) (3054.3566273150172, 0.32625568247824094) (3273.1217165522016, 0.3260626627540876) (3507.5556258089437, 0.32588648981640295) (3758.7806178816654, 0.3257256941816836) (4027.9993364622514, 0.3255789346089829) (4316.500563335389, 0.32544498691276913) (4625.665387929075, 0.32532273375201914) (4956.973818752759, 0.32521115531037975) (5312.0118683727505, 0.32510932078966426) (5692.479145841621, 0.32501638064573013) (6100.196992927326, 0.32493155950198) (6537.117203091282, 0.32485414968137605) (7005.331364954012, 0.32478350530301725) (7507.080874976807, 0.32471903689403875) (8044.767667291148, 0.3246602064718865) (8620.965712040892, 0.3246065230559478) (9238.433337281243, 0.3245575385710944) (9900.126433420679, 0.32451284410896647) (10609.212603417314, 0.32447206651580685) (11369.086326468148, 0.3244348652783781) (12183.385207781637, 0.3244009296819832) (13056.007392223248, 0.3243699762168742) (13991.130225195033, 0.3243417462114099) (14993.230250081282, 0.32431600367221003) (16067.104637989945, 0.324292533313281) (17217.894152377103, 0.32427113875766295) (18451.10775848839, 0.32425164089658554) (19772.648995426043, 0.32423387639243406) (21188.84423708725, 0.32421769631302366) (22706.472977262885, 0.32420296488577566) (24332.800283874472, 0.32418955836138724) (26075.611577712087, 0.3241773639774996) (27943.249902162406, 0.32416627901369954) (29944.655862342384, 0.32415620992995325) (32089.410424831225, 0.3241470715812623) (34387.78078288857, 0.3241387865019684) (36850.769506720215, 0.3241312842537108) (39490.1672140807, 0.32412450083157057) (42318.60901335211, 0.3241183781234185) (45349.634989299695, 0.32411286341792583) (48597.755021055455, 0.3241079089570998) (52078.51824262262, 0.32410347152957525) (55808.58747841532, 0.32409951210123167) (59805.81901016649, 0.3240959954800123) (64089.34805705554, 0.3240928900121056) (68679.68037826168, 0.3240901673069072) (73598.79043645402, 0.3240878019884167) (78870.22659213745, 0.3240857714709423) (84519.22383243461, 0.3240840557571845) (90572.82457394768, 0.32408263725695063) (97060.00811799946, 0.3240815006249243) (104011.82937796855, 0.324080632616065) (111461.56754282603, 0.3240800219573557) (119444.88538854108, 0.32407965923474924) (128000.0, 0.3240795367942842)
            };
            \addplot[thick, budgetCol7, dashed] coordinates {
                (1.0, 88.24224443854395) (1.071623950942982, 80.57037664885469) (1.1483778922346466, 73.56788381292255) (1.2306292540520658, 67.17636257435511) (1.3187717833732895, 61.34250530377923) (1.4132274288906068, 56.017655493676926) (1.514448360928744, 51.157401945282025) (1.6229191360375839, 46.72120836290734) (1.7391590166215665, 42.672075266383786) (1.863724456710114, 38.97623140183686) (1.9972117657687551, 35.60285207705346) (2.1402599633029227, 32.52380207225283) (2.2935538379197595, 29.71340098204304) (2.457827225492012, 27.148209031429264) (2.6338665221169775, 24.806831579500464) (2.8225144486874463, 22.66974068028394) (3.024674085096094, 20.71911221251966) (3.2413131933855253, 18.938677219957135) (3.4734688505394105, 17.31358622229831) (3.722252413092421, 15.830285365090159) (3.9888548373251487, 14.476403375611573) (4.274552380512402, 13.240648381925276) (4.580712710517428, 12.112713734527835) (4.908801452979422, 11.083192045115819) (5.260389207436458, 10.143496725519912) (5.637159065970879, 9.285790372412912) (6.040914670369763, 8.502919400493909) (6.473588846371067, 7.788354378965339) (6.937252856328583, 7.136135573687359) (7.434126314589323, 6.540823240811114) (7.9665878130494, 5.997452257321576) (8.537186307754208, 5.501490710092079) (9.148653321051892, 5.048802098068075) (9.803916017713263, 4.635610832332461) (10.506111217615071, 4.258470746310421) (11.258600412067047, 3.914236353477289) (12.064985855667572, 3.6000366128482444) (12.929127810721678, 3.313250983444371) (13.85516302677235, 3.0514875680205664) (14.847524543708913, 2.812563163765979) (15.91096291325224, 2.594485053592509) (17.050568940406624, 2.3954343861440357) (18.271798053744238, 2.2137510059095726) (19.58049642118569, 2.0479196069179193) (20.982928936295927, 1.8965570945305639) (22.485809209069263, 1.7584010499255434) (24.09633170477289, 1.632299201061842) (25.822206184701365, 1.5171998123083048) (27.671694613713967, 1.4121429125830542) (29.653650711235795, 1.3162522888428703) (31.77756233505767, 1.2287281781453152) (34.05359690083139, 1.1488405973327087) (36.49265005468862, 1.07592325470508) (39.10639783198504, 1.0093679929032204) (41.90735255185988, 0.9486197166534389) (44.90892271518454, 0.8931717630695576) (48.12547719263908, 0.8425616758987664) (51.57241401019226, 0.7963673484670012) (55.26623406126943, 0.7542035031545937) (59.224620098477146, 0.7157184780397329) (63.46652138302722, 0.6805912939091627) (68.01224439708687, 0.6485289771739169) (72.88355005330592, 0.6192641163622185) (78.10375786687428, 0.5925526318098078) (83.69785758879382, 0.5681717399460935) (89.69262883476628, 0.5459180951975287) (96.11676928237468, 0.5256060940110056) (103.00103205025334, 0.5070663268522028) (110.37837291689725, 0.49014416526798205) (118.2841080838632, 0.47469847222842054) (126.75608323859626, 0.46060042499225373) (135.83485472620194, 0.44773244067800144) (145.5638836974586, 0.4359871955796394) (155.98974416247523, 0.42526673004755666) (167.16234594597674, 0.41548163146917216) (179.13517361152506, 0.40655028853497366) (191.9655424984396, 0.39839821057028074) (205.71487309709065, 0.3909574062557135) (220.44898507603853, 0.3841658165546633) (236.23841236855475, 0.3779667971181773) (253.1587408268882, 0.37230864585032) (271.2909700606602, 0.3671441716937366) (290.721901191559, 0.3624303010389294) (311.5445523805535, 0.35812771847455904) (333.85860411681176, 0.35420053888249253) (357.77087639996654, 0.3506160081427553) (383.3958401000656, 0.34734422995215186) (410.8561649431358, 0.344357916478127) (440.2833067456449, 0.3416321607682247) (471.8181367090086, 0.3391442290169603) (505.61161578666406, 0.33687337095753184) (541.8255173519697, 0.33480064679697114) (580.6332016264432, 0.3329087692513073) (622.2204455756018, 0.33118195936326006) (666.7863322452295, 0.3296058148999286) (714.5442037954123, 0.328167190232864) (765.7226827946466, 0.3268540866986824) (820.5667666630593, 0.32565555252578376) (879.3390005039752, 0.3245615914925307) (942.3207339383231, 0.3235630795550609) (1009.8134679584758, 0.3226516887493798) (1082.1402982490968, 0.3218198177330482) (1159.6474618843133, 0.3210605283871571) (1242.7059948054696, 0.32036748794982656) (1331.7135080139653, 0.31973491619860067) (1427.0960909820647, 0.31915753724122015) (1529.3103513934846, 0.31863053551269027) (1638.845600978287, 0.3181495156116418) (1756.2261979058767, 0.31771046564100697) (1882.0140569494679, 0.3173097237472568) (2016.811339438418, 0.31694394757912464) (2161.263335875606, 0.3166100864110902) (2316.0615550192247, 0.3163053556991237) (2481.9470342168493, 0.31602721385647475) (2659.713886838675, 0.31577334105580673) (2850.213103791978, 0.3155416198808799) (3054.3566273150172, 0.31533011766640845) (3273.1217165522016, 0.3151370703788007) (3507.5556258089437, 0.31496086790334016) (3758.7806178816654, 0.31480004061509725) (4027.9993364622514, 0.31465324712156695) (4316.500563335389, 0.314519263074801) (4625.665387929075, 0.31439697095972347) (4956.973818752759, 0.31428535077345804) (5312.0118683727505, 0.31418347151793086) (5692.479145841621, 0.31409048343479035) (6100.196992927326, 0.3140056109178815) (6537.117203091282, 0.3139281460441604) (7005.331364954012, 0.313857442669092) (7507.080874976807, 0.313792911037286) (8044.767667291148, 0.3137340128634168) (8620.965712040892, 0.31368025684240264) (9238.433337281243, 0.31363119455139277) (9900.126433420679, 0.31358641670938403) (10609.212603417314, 0.3135455497632674) (11369.086326468148, 0.3135082527718301) (12183.385207781637, 0.31347421456172236) (13056.007392223248, 0.31344315113166593) (13991.130225195033, 0.31341480328325244) (14993.230250081282, 0.31338893445856936) (16067.104637989945, 0.31336532876661544) (17217.894152377103, 0.31334378918204253) (18451.10775848839, 0.31332413590119756) (19772.648995426043, 0.31330620484175) (21188.84423708725, 0.31328984627338763) (22706.472977262885, 0.31327492356815706) (24332.800283874472, 0.3132613120600204) (26075.611577712087, 0.31324889800411443) (27943.249902162406, 0.3132375776270258) (29944.655862342384, 0.3132272562601565) (32089.410424831225, 0.31321784754894694) (34387.78078288857, 0.31320927273135407) (36850.769506720215, 0.31320145997956267) (39490.1672140807, 0.31319434379943084) (42318.60901335211, 0.3131878644826554) (45349.634989299695, 0.313181967607079) (48597.755021055455, 0.3131766035809653) (52078.51824262262, 0.31317172722743014) (55808.58747841532, 0.313167297405556) (59805.81901016649, 0.31316327666501764) (64089.34805705554, 0.3131596309313296) (68679.68037826168, 0.3131563292190773) (73598.79043645402, 0.3131533433707299) (78870.22659213745, 0.3131506478188412) (84519.22383243461, 0.313148219369644) (90572.82457394768, 0.3131460370062153) (97060.00811799946, 0.31314408170955754) (104011.82937796855, 0.31314233629608496) (111461.56754282603, 0.31314078527014144) (119444.88538854108, 0.3131394146903021) (128000.0, 0.3131382120483198)
            };
            \addplot[thick, budgetCol8, dashed] coordinates {
                (1.0, 88.23717366070592) (1.071623950942982, 80.56530587101457) (1.1483778922346466, 73.5628130350802) (1.2306292540520658, 67.17129179651035) (1.3187717833732895, 61.33743452593188) (1.4132274288906068, 56.012584715826826) (1.514448360928744, 51.15233116742896) (1.6229191360375839, 46.71613758505111) (1.7391590166215665, 42.66700448852416) (1.863724456710114, 38.97116062397359) (1.9972117657687551, 35.59778129918629) (2.1402599633029227, 32.51873129438147) (2.2935538379197595, 29.708330204167197) (2.457827225492012, 27.14313825354862) (2.6338665221169775, 24.801760801614673) (2.8225144486874463, 22.66466990239263) (3.024674085096094, 20.714041434622445) (3.2413131933855253, 18.933606442053584) (3.4734688505394105, 17.308515444387968) (3.722252413092421, 15.825214587172544) (3.9888548373251487, 14.471332597686164) (4.274552380512402, 13.235577603991512) (4.580712710517428, 12.10764295658512) (4.908801452979422, 11.078121267163512) (5.260389207436458, 10.138425947557325) (5.637159065970879, 9.28071959443931) (6.040914670369763, 8.497848622508501) (6.473588846371067, 7.783283600967281) (6.937252856328583, 7.131064795675745) (7.434126314589323, 6.535752462784973) (7.9665878130494, 5.992381479279866) (8.537186307754208, 5.496419932033686) (9.148653321051892, 5.043731319991804) (9.803916017713263, 4.6305400542370325) (10.506111217615071, 4.253399968194461) (11.258600412067047, 3.9091655753393275) (12.064985855667572, 3.5949658346867057) (12.929127810721678, 3.3081802052575666) (13.85516302677235, 3.046416789806687) (14.847524543708913, 2.8074923855230844) (15.91096291325224, 2.5894142753185214) (17.050568940406624, 2.3903636078367287) (18.271798053744238, 2.208680227566559) (19.58049642118569, 2.042848828536642) (20.982928936295927, 1.8914863161082827) (22.485809209069263, 1.7533302714593209) (24.09633170477289, 1.627228422548531) (25.822206184701365, 1.5121290337445328) (27.671694613713967, 1.407072133965207) (29.653650711235795, 1.3111815101670745) (31.77756233505767, 1.2236573994074205) (34.05359690083139, 1.1437698185282672) (36.49265005468862, 1.0708524758293256) (39.10639783198504, 1.0042972139510453) (41.90735255185988, 0.9435489376193694) (44.90892271518454, 0.8881009839477283) (48.12547719263908, 0.8374908966828916) (51.57241401019226, 0.7912965691503449) (55.26623406126943, 0.7491327237299374) (59.224620098477146, 0.7106476984993413) (63.46652138302722, 0.6755205142447465) (68.01224439708687, 0.6434581973765927) (72.88355005330592, 0.6141933364224671) (78.10375786687428, 0.5874818517174281) (83.69785758879382, 0.5631009596901534) (89.69262883476628, 0.5408473147663134) (96.11676928237468, 0.5205353133919612) (103.00103205025334, 0.5019955460318763) (110.37837291689725, 0.48507338423195684) (118.2841080838632, 0.46962769096124735) (126.75608323859626, 0.4555296434773769) (135.83485472620194, 0.44266165889767933) (145.5638836974586, 0.4309164135148597) (155.98974416247523, 0.4201959476779455) (167.16234594597674, 0.4104108487728962) (179.13517361152506, 0.4014795054886358) (191.9655424984396, 0.3933274271488082) (205.71487309709065, 0.3858866224322376) (220.44898507603853, 0.3790950323003909) (236.23841236855475, 0.372896012402253) (253.1587408268882, 0.36723786063967834) (271.2909700606602, 0.3620733859529439) (290.721901191559, 0.35735951473001415) (311.5445523805535, 0.3530569315568298) (333.85860411681176, 0.34912975131234364) (357.77087639996654, 0.34554521987345765) (383.3958401000656, 0.3422734409336296) (410.8561649431358, 0.33928712665671745) (440.2833067456449, 0.3365613700864217) (471.8181367090086, 0.3340734374131388) (505.61161578666406, 0.3318025783656529) (541.8255173519697, 0.32972985314626596) (580.6332016264432, 0.32783797446593815) (622.2204455756018, 0.3261111633619574) (666.7863322452295, 0.32453501759560194) (714.5442037954123, 0.32309639153218506) (765.7226827946466, 0.32178328650163823) (820.5667666630593, 0.3205847507251981) (879.3390005039752, 0.3194907879735507) (942.3207339383231, 0.3184922741946073) (1009.8134679584758, 0.31758088141555785) (1082.1402982490968, 0.3167490082845162) (1159.6474618843133, 0.31598971667244974) (1242.7059948054696, 0.31529667380662957) (1331.7135080139653, 0.31466409945297413) (1427.0960909820647, 0.3140867177067655) (1529.3103513934846, 0.313559712989658) (1638.845600978287, 0.31307868988597515) (1756.2261979058767, 0.3126396364833173) (1882.0140569494679, 0.31223889091172496) (2016.811339438418, 0.3118731108023246) (2161.263335875606, 0.3115392454107275) (2316.0615550192247, 0.3112345101726843) (2481.9470342168493, 0.3109563634797761) (2659.713886838675, 0.3107024854814463) (2850.213103791978, 0.3104707587365716) (3054.3566273150172, 0.31025925055320025) (3273.1217165522016, 0.3100661968691644) (3507.5556258089437, 0.30988998753912467) (3758.7806178816654, 0.3097291529053348) (4027.9993364622514, 0.30958235154012237) (4316.500563335389, 0.3094483590578526) (4625.665387929075, 0.3093260579030634) (4956.973818752759, 0.30921442802959903) (5312.0118683727505, 0.309112538393006) (5692.479145841621, 0.3090195391852307) (6100.196992927326, 0.30893465474685533) (6537.117203091282, 0.3088571770977576) (7005.331364954012, 0.30878646003223503) (7507.080874976807, 0.3087219137293477) (8044.767667291148, 0.3086629998335244) (8620.965712040892, 0.3086092269644049) (9238.433337281243, 0.3085601466184669) (9900.126433420679, 0.30851534942825565) (10609.212603417314, 0.30847446174801657) (11369.086326468148, 0.3084371425372532) (12183.385207781637, 0.3084030805162183) (13056.007392223248, 0.30837199156961226) (13991.130225195033, 0.3083436163768352) (14993.230250081282, 0.3083177182490271) (16067.104637989945, 0.3082940811548553) (17217.894152377103, 0.30827250791858357) (18451.10775848839, 0.30825281857539333) (19772.648995426043, 0.30823484887023767) (21188.84423708725, 0.3082184488877093) (22706.472977262885, 0.3082034818014926) (24332.800283874472, 0.30818982273296924) (26075.611577712087, 0.30817735770945703) (27943.249902162406, 0.3081659827133917) (29944.655862342384, 0.30815560281452076) (32089.410424831225, 0.30814613137787006) (34387.78078288857, 0.30813748934087587) (36850.769506720215, 0.30812960455365235) (39490.1672140807, 0.3081224111768902) (42318.60901335211, 0.30811584913236306) (45349.634989299695, 0.30810986360145703) (48597.755021055455, 0.30810440456753924) (52078.51824262262, 0.3080994263983462) (55808.58747841532, 0.3080948874649066) (59805.81901016649, 0.3080907497938189) (64089.34805705554, 0.30808697874997987) (68679.68037826168, 0.3080835427471159) (73598.79043645402, 0.30808041298370037) (78870.22659213745, 0.30807756320205) (84519.22383243461, 0.3080749694685899) (90572.82457394768, 0.3080726099734492) (97060.00811799946, 0.3080704648477125) (104011.82937796855, 0.3080685159968004) (111461.56754282603, 0.30806674694858294) (119444.88538854108, 0.3080651427149565) (128000.0, 0.30806368966572295)
            };
            \addplot[thick, budgetCol9, dashed] coordinates {
                (1.0, 88.23482012623873) (1.071623950942982, 80.5629523365469) (1.1483778922346466, 73.560459500612) (1.2306292540520658, 67.16893826204159) (1.3187717833732895, 61.33508099146253) (1.4132274288906068, 56.01023118135683) (1.514448360928744, 51.14997763295828) (1.6229191360375839, 46.71378405057969) (1.7391590166215665, 42.66465095405195) (1.863724456710114, 38.96880708950054) (1.9972117657687551, 35.595427764712326) (2.1402599633029227, 32.51637775990654) (2.2935538379197595, 29.705976669691232) (2.457827225492012, 27.14078471907154) (2.6338665221169775, 24.799407267136395) (2.8225144486874463, 22.662316367913075) (3.024674085096094, 20.711687900141516) (3.2413131933855253, 18.931252907571185) (3.4734688505394105, 17.306161909903995) (3.722252413092421, 15.822861052686884) (3.9888548373251487, 14.468979063198695) (4.274552380512402, 13.233224069502104) (4.580712710517428, 12.105289422093636) (4.908801452979422, 11.075767732669801) (5.260389207436458, 10.136072413061227) (5.637159065970879, 9.278366059940655) (6.040914670369763, 8.495495088007107) (6.473588846371067, 7.780930066462952) (6.937252856328583, 7.128711261168269) (7.434126314589323, 6.533398928274125) (7.9665878130494, 5.990027944765407) (8.537186307754208, 5.494066397515355) (9.148653321051892, 5.041377785469324) (9.803916017713263, 4.6281865197101055) (10.506111217615071, 4.25104643366277) (11.258600412067047, 3.9068120408025306) (12.064985855667572, 3.5926123001444377) (12.929127810721678, 3.3058266707094353) (13.85516302677235, 3.0440632552522717) (14.847524543708913, 2.805138850961936) (15.91096291325224, 2.587060740750158) (17.050568940406624, 2.3880100732606326) (18.271798053744238, 2.2063266929821763) (19.58049642118569, 2.04049529394338) (20.982928936295927, 1.8891327815055043) (22.485809209069263, 1.7509767368463451) (24.09633170477289, 1.6248748879246278) (25.822206184701365, 1.509775499108919) (27.671694613713967, 1.404718599317044) (29.653650711235795, 1.3088279755054635) (31.77756233505767, 1.2213038647313983) (34.05359690083139, 1.1414162838368018) (36.49265005468862, 1.0684989411213106) (39.10639783198504, 1.0019436792252954) (41.90735255185988, 0.9411954028746146) (44.90892271518454, 0.8857474491826071) (48.12547719263908, 0.8351373618959453) (51.57241401019226, 0.7889430343400103) (55.26623406126943, 0.7467791888945396) (59.224620098477146, 0.708294163637085) (63.46652138302722, 0.6731669793537081) (68.01224439708687, 0.6411046624547105) (72.88355005330592, 0.611839801467532) (78.10375786687428, 0.5851283167270728) (83.69785758879382, 0.5607474246618409) (89.69262883476628, 0.5384937796973253) (96.11676928237468, 0.5181817782793838) (103.00103205025334, 0.49964201087258775) (110.37837291689725, 0.4827198490226114) (118.2841080838632, 0.4672741556982598) (126.75608323859626, 0.4531761081569051) (135.83485472620194, 0.44030812351560616) (145.5638836974586, 0.428562878066773) (155.98974416247523, 0.41784241215911705) (167.16234594597674, 0.4080573131782593) (179.13517361152506, 0.39912596981276066) (191.9655424984396, 0.3909738913858762) (205.71487309709065, 0.38353308657601337) (220.44898507603853, 0.3767414963441925) (236.23841236855475, 0.3705424763389199) (253.1587408268882, 0.3648843244615371) (271.2909700606602, 0.35971984965177156) (290.721901191559, 0.35500597829699865) (311.5445523805535, 0.3507033949825281) (333.85860411681176, 0.34677621458663616) (357.77087639996654, 0.34319168298550007) (383.3958401000656, 0.33991990387180093) (410.8561649431358, 0.3369335894085644) (440.2833067456449, 0.3342078326385988) (471.8181367090086, 0.33171989975134497) (505.61161578666406, 0.32944904047456275) (541.8255173519697, 0.3273763150094563) (580.6332016264432, 0.32548443606580946) (622.2204455756018, 0.32375762467964975) (666.7863322452295, 0.32218147861090446) (714.5442037954123, 0.32074285222343935) (765.7226827946466, 0.3194297468456346) (820.5667666630593, 0.31823121069706445) (879.3390005039752, 0.3171372475466335) (942.3207339383231, 0.31613873334034404) (1009.8134679584758, 0.3152273401033402) (1082.1402982490968, 0.31439546648154343) (1159.6474618843133, 0.3136361743435719) (1242.7059948054696, 0.3129431309141791) (1331.7135080139653, 0.3123105559565854) (1427.0960909820647, 0.31173317356318186) (1529.3103513934846, 0.3112061681525245) (1638.845600978287, 0.31072514430561665) (1756.2261979058767, 0.31028609010650066) (1882.0140569494679, 0.3098853436814043) (2016.811339438418, 0.309519562657368) (2161.263335875606, 0.30918569628562464) (2316.0615550192247, 0.30888095999723236) (2481.9470342168493, 0.3086028121787443) (2659.713886838675, 0.3083489329742152) (2850.213103791978, 0.3081172049367473) (3054.3566273150172, 0.307905695368201) (3273.1217165522016, 0.3077126401997771) (3507.5556258089437, 0.30753642927903) (3758.7806178816654, 0.30737559294059824) (4027.9993364622514, 0.30722878974864853) (4316.500563335389, 0.307094795308801) (4625.665387929075, 0.3069724920562218) (4956.973818752759, 0.30686085993471224) (5312.0118683727505, 0.30675896788905654) (5692.479145841621, 0.30666596609966773) (6100.196992927326, 0.30658107889476877) (6537.117203091282, 0.30650359828099255) (7005.331364954012, 0.3064328780384432) (7507.080874976807, 0.30636832833097055) (8044.767667291148, 0.3063094107867037) (8620.965712040892, 0.3062556340078152) (9238.433337281243, 0.306206549472064) (9900.126433420679, 0.30616174779193595) (10609.212603417314, 0.3061208553001799) (11369.086326468148, 0.30608353093326307) (12183.385207781637, 0.30604946338675143) (13056.007392223248, 0.30601836851889025) (13991.130225195033, 0.30598998698072905) (14993.230250081282, 0.3059640820530263) (16067.104637989945, 0.3059404376718911) (17217.894152377103, 0.3059188566266967) (18451.10775848839, 0.30589915891523384) (19772.648995426043, 0.30588118024238636) (21188.84423708725, 0.3058647706498067) (22706.472977262885, 0.3058497932651623) (24332.800283874472, 0.3058361231605207) (26075.611577712087, 0.3058236463103521) (27943.249902162406, 0.30581225864045763) (29944.655862342384, 0.30580186515989205) (32089.410424831225, 0.3057923791686391) (34387.78078288857, 0.30578372153443184) (36850.769506720215, 0.3057758200326859) (39490.1672140807, 0.30576860874403977) (42318.60901335211, 0.30576202750447745) (45349.634989299695, 0.3057560214034464) (48597.755021055455, 0.30575054032578497) (52078.51824262262, 0.30574553853363795) (55808.58747841532, 0.3057409742848729) (59805.81901016649, 0.3057368094848141) (64089.34805705554, 0.3057330093683893) (68679.68037826168, 0.305729542210037) (73598.79043645402, 0.3057263790589542) (78870.22659213745, 0.30572349349747646) (84519.22383243461, 0.30572086142057375) (90572.82457394768, 0.30571846083462173) (97060.00811799946, 0.30571627167377047) (104011.82937796855, 0.3057142756323774) (111461.56754282603, 0.30571245601210517) (119444.88538854108, 0.3057107975824103) (128000.0, 0.30570928645325496)
            };
            \addplot[thick, budgetCol10, dashed] coordinates {
                (1.0, 88.23372776434216) (1.071623950942982, 80.5618599746502) (1.1483778922346466, 73.55936713871519) (1.2306292540520658, 67.16784590014466) (1.3187717833732895, 61.333988629565454) (1.4132274288906068, 56.00913881945961) (1.514448360928744, 51.148885271060905) (1.6229191360375839, 46.71269168868214) (1.7391590166215665, 42.66355859215422) (1.863724456710114, 38.967714727602605) (1.9972117657687551, 35.59433540281419) (2.1402599633029227, 32.51528539800817) (2.2935538379197595, 29.70488430779262) (2.457827225492012, 27.13969235717267) (2.6338665221169775, 24.798314905237252) (2.8225144486874463, 22.661224006013633) (3.024674085096094, 20.710595538241755) (3.2413131933855253, 18.930160545671082) (3.4734688505394105, 17.305069548003527) (3.722252413092421, 15.821768690786024) (3.9888548373251487, 14.467886701297417) (4.274552380512402, 13.232131707600375) (4.580712710517428, 12.104197060191424) (4.908801452979422, 11.074675370767073) (5.260389207436458, 10.134980051157946) (5.637159065970879, 9.277273698036781) (6.040914670369763, 8.4944027261026) (6.473588846371067, 7.779837704557761) (6.937252856328583, 7.127618899262348) (7.434126314589323, 6.5323065663674225) (7.9665878130494, 5.988935582857865) (8.537186307754208, 5.492974035606915) (9.148653321051892, 5.04028542355992) (9.803916017713263, 4.627094157799671) (10.506111217615071, 4.24995407175123) (11.258600412067047, 3.905719678889805) (12.064985855667572, 3.591519938230442) (12.929127810721678, 3.304734308794079) (13.85516302677235, 3.0429708933354576) (14.847524543708913, 2.8040464890435595) (15.91096291325224, 2.585968378830106) (17.050568940406624, 2.3869177113387865) (18.271798053744238, 2.2052343310584077) (19.58049642118569, 2.03940293201755) (20.982928936295927, 1.8880404195774665) (22.485809209069263, 1.749884374915941) (24.09633170477289, 1.6237825259916874) (25.822206184701365, 1.5086831371732612) (27.671694613713967, 1.4036262373784738) (29.653650711235795, 1.3077356135637725) (31.77756233505767, 1.220211502786363) (34.05359690083139, 1.1403239218881824) (36.49265005468862, 1.0674065791688507) (39.10639783198504, 1.00085131726872) (41.90735255185988, 0.9401030409136284) (44.90892271518454, 0.8846550872168946) (48.12547719263908, 0.834044999925168) (51.57241401019226, 0.7878506723638055) (55.26623406126943, 0.7456868269125183) (59.224620098477146, 0.7072018016488306) (63.46652138302722, 0.6720746173587742) (68.01224439708687, 0.6400123004526189) (72.88355005330592, 0.6107474394577699) (78.10375786687428, 0.5840359547090906) (83.69785758879382, 0.5596550626350503) (89.69262883476628, 0.5374014176610948) (96.11676928237468, 0.5170894162330378) (103.00103205025334, 0.49854964881540165) (110.37837291689725, 0.48162748695380864) (118.2841080838632, 0.4661817936170084) (126.75608323859626, 0.4520837460623135) (135.83485472620194, 0.43921576140671875) (145.5638836974586, 0.4274705159425659) (155.98974416247523, 0.4167500500184931) (167.16234594597674, 0.40696495102004254) (179.13517361152506, 0.39803360763569107) (191.9655424984396, 0.3898815291886035) (205.71487309709065, 0.38244072435709053) (220.44898507603853, 0.37564913410206885) (236.23841236855475, 0.3694501140719337) (253.1587408268882, 0.3637919621679076) (271.2909700606602, 0.3586274873295904) (290.721901191559, 0.3539136159442209) (311.5445523805535, 0.34961103259696225) (333.85860411681176, 0.34568385216593384) (357.77087639996654, 0.3420993205271447) (383.3958401000656, 0.33882754137309556) (410.8561649431358, 0.33584122686661905) (440.2833067456449, 0.3331154700503165) (471.8181367090086, 0.33062753711340687) (505.61161578666406, 0.3283566777834122) (541.8255173519697, 0.3262839522612821) (580.6332016264432, 0.3243920732565273) (622.2204455756018, 0.32266526180488286) (666.7863322452295, 0.32108911566596254) (714.5442037954123, 0.3196504892032962) (765.7226827946466, 0.318337383744904) (820.5667666630593, 0.3171388475099744) (879.3390005039752, 0.31604488426699856) (942.3207339383231, 0.3150463699615358) (1009.8134679584758, 0.3141349766182554) (1082.1402982490968, 0.3133031028825702) (1159.6474618843133, 0.312543810622553) (1242.7059948054696, 0.31185076706237314) (1331.7135080139653, 0.3112181919646249) (1427.0960909820647, 0.31064080942102834) (1529.3103513934846, 0.3101138038494205) (1638.845600978287, 0.30963277983003423) (1756.2261979058767, 0.30919372544608614) (1882.0140569494679, 0.3087929788229193) (2016.811339438418, 0.30842719758662585) (2161.263335875606, 0.30809333098742253) (2316.0615550192247, 0.3077885944552787) (2481.9470342168493, 0.3075104463755805) (2659.713886838675, 0.3072565668911322) (2850.213103791978, 0.30702483855369617) (3054.3566273150172, 0.3068133286636966) (3273.1217165522016, 0.3066202731507956) (3507.5556258089437, 0.30644406186089834) (3758.7806178816654, 0.3062832251268762) (4027.9993364622514, 0.30613642151100223) (4316.500563335389, 0.30600242661686694) (4625.665387929075, 0.30588012287746175) (4956.973818752759, 0.3057684902342575) (5312.0118683727505, 0.30566659762954085) (5692.479145841621, 0.30557359524104843) (6100.196992927326, 0.30548870739413514) (6537.117203091282, 0.3054112260923603) (7005.331364954012, 0.30534050511253447) (7507.080874976807, 0.30527595461497786) (8044.767667291148, 0.3052170362240371) (8620.965712040892, 0.30516325853783144) (9238.433337281243, 0.30511417302977617) (9900.126433420679, 0.3050693703077023) (10609.212603417314, 0.30502847669937055) (11369.086326468148, 0.3049911511359025) (12183.385207781637, 0.30495708230713564) (13056.007392223248, 0.3049259860651765) (13991.130225195033, 0.30489760305449615) (14993.230250081282, 0.30487169654880314) (16067.104637989945, 0.30484805047665203) (17217.894152377103, 0.30482646761932) (18451.10775848839, 0.30480676796592193) (19772.648995426043, 0.30478878721204433) (21188.84423708725, 0.3047723753893762) (22706.472977262885, 0.3047573956149079) (24332.800283874472, 0.30474372294926483) (26075.611577712087, 0.3047312433546555) (27943.249902162406, 0.304719852743741) (29944.655862342384, 0.30470945611149447) (32089.410424831225, 0.3046999667428093) (34387.78078288857, 0.30469130548924706) (36850.769506720215, 0.3046834001088933) (39490.1672140807, 0.30467618466381474) (42318.60901335211, 0.30466959897009305) (45349.634989299695, 0.3046635880958473) (48597.755021055455, 0.30465810190305936) (52078.51824262262, 0.30465309462937956) (55808.58747841532, 0.30464852450642604) (59805.81901016649, 0.30464435341139257) (64089.34805705554, 0.3046405465490607) (68679.68037826168, 0.304637072161562) (73598.79043645402, 0.3046339012634717) (78870.22659213745, 0.3046310074000219) (84519.22383243461, 0.30462836642642) (90572.82457394768, 0.3046259563064292) (97060.00811799946, 0.30462375692853244) (104011.82937796855, 0.30462174993814656) (111461.56754282603, 0.3046199185844853) (119444.88538854108, 0.30461824758079586) (128000.0, 0.30461672297680115)
            };
            \addplot[thick, budgetCol11, dashed] coordinates {
                (1.0, 88.2332207590144) (1.071623950942982, 80.56135296932241) (1.1483778922346466, 73.55886013338737) (1.2306292540520658, 67.16733889481681) (1.3187717833732895, 61.33348162423758) (1.4132274288906068, 56.00863181413169) (1.514448360928744, 51.14837826573295) (1.6229191360375839, 46.712184683354145) (1.7391590166215665, 42.66305158682618) (1.863724456710114, 38.96720772227452) (1.9972117657687551, 35.59382839748606) (2.1402599633029227, 32.514778392679986) (2.2935538379197595, 29.704377302464387) (2.457827225492012, 27.139185351844375) (2.6338665221169775, 24.79780789990889) (2.8225144486874463, 22.660717000685203) (3.024674085096094, 20.71008853291325) (3.2413131933855253, 18.9296535403425) (3.4734688505394105, 17.30456254267486) (3.722252413092421, 15.821261685457266) (3.9888548373251487, 14.46737969596856) (4.274552380512402, 13.231624702271414) (4.580712710517428, 12.103690054862351) (4.908801452979422, 11.074168365437881) (5.260389207436458, 10.134473045828626) (5.637159065970879, 9.276766692707323) (6.040914670369763, 8.493895720772992) (6.473588846371067, 7.779330699227996) (6.937252856328583, 7.1271118939324145) (7.434126314589323, 6.531799561037307) (7.9665878130494, 5.9884285775275545) (8.537186307754208, 5.492467030276396) (9.148653321051892, 5.0397784182291785) (9.803916017713263, 4.626587152468689) (10.506111217615071, 4.249447066419992) (11.258600412067047, 3.9052126735582924) (12.064985855667572, 3.5910129328986344) (12.929127810721678, 3.3042273034619556) (13.85516302677235, 3.0424638880029957) (14.847524543708913, 2.803539483710735) (15.91096291325224, 2.5854613734968934) (17.050568940406624, 2.386410706005157) (18.271798053744238, 2.204727325724332) (19.58049642118569, 2.0388959266829962) (20.982928936295927, 1.8875334142423998) (22.485809209069263, 1.7493773695803252) (24.09633170477289, 1.6232755206554832) (25.822206184701365, 1.5081761318364262) (27.671694613713967, 1.4031192320409631) (29.653650711235795, 1.3072286082255375) (31.77756233505767, 1.2197044974473519) (34.05359690083139, 1.1398169165483396) (36.49265005468862, 1.0668995738281164) (39.10639783198504, 1.0003443119270305) (41.90735255185988, 0.9395960355709156) (44.90892271518454, 0.8841480818730849) (48.12547719263908, 0.833537994580183) (51.57241401019226, 0.7873436670175608) (55.26623406126943, 0.7451798215649239) (59.224620098477146, 0.7066947962997897) (63.46652138302722, 0.6715676120081832) (68.01224439708687, 0.6395052951003668) (72.88355005330592, 0.6102404341037376) (78.10375786687428, 0.5835289493531508) (83.69785758879382, 0.5591480572770662) (89.69262883476628, 0.5368944123009203) (96.11676928237468, 0.5165824108705157) (103.00103205025334, 0.49804264345036375) (110.37837291689725, 0.48112048158607496) (118.2841080838632, 0.46567478824638575) (126.75608323859626, 0.451576740688595) (135.83485472620194, 0.4387087560296827) (145.5638836974586, 0.4269635105619747) (155.98974416247523, 0.41624304463409195) (167.16234594597674, 0.4064579456315587) (179.13517361152506, 0.3975266022428321) (191.9655424984396, 0.389374523791056) (205.71487309709065, 0.3819337189545187) (220.44898507603853, 0.37514212869411284) (236.23841236855475, 0.3689431086582079) (253.1587408268882, 0.3632849567479987) (271.2909700606602, 0.35812048190305557) (290.721901191559, 0.3534066105105856) (311.5445523805535, 0.34910402715571787) (333.85860411681176, 0.34517684671653537) (357.77087639996654, 0.34159231506900817) (383.3958401000656, 0.33832053590559513) (410.8561649431358, 0.335334221389084) (440.2833067456449, 0.3326084645620281) (471.8181367090086, 0.3301205316135949) (505.61161578666406, 0.32784967227125134) (541.8255173519697, 0.3257769467358878) (580.6332016264432, 0.32388506771695186) (622.2204455756018, 0.32215825625011046) (666.7863322452295, 0.3205821100949047) (714.5442037954123, 0.3191434836147866) (765.7226827946466, 0.3178303781376926) (820.5667666630593, 0.31663184188272175) (879.3390005039752, 0.3155378786182692) (942.3207339383231, 0.31453936428979146) (1009.8134679584758, 0.31362797092184763) (1082.1402982490968, 0.31279609715973256) (1159.6474618843133, 0.31203680487139246) (1242.7059948054696, 0.3113437612808611) (1331.7135080139653, 0.31071118615058746) (1427.0960909820647, 0.3101338035721359) (1529.3103513934846, 0.3096067979631766) (1638.845600978287, 0.3091257739037636) (1756.2261979058767, 0.30868671947692194) (1882.0140569494679, 0.30828597280778924) (2016.811339438418, 0.30792019152223776) (2161.263335875606, 0.3075863248702483) (2316.0615550192247, 0.3072815882815375) (2481.9470342168493, 0.3070034401412209) (2659.713886838675, 0.3067495605918124) (2850.213103791978, 0.3065178321847635) (3054.3566273150172, 0.306306322220165) (3273.1217165522016, 0.306113266627322) (3507.5556258089437, 0.305937055251757) (3758.7806178816654, 0.3057762184259312) (4027.9993364622514, 0.3056294147116782) (4316.500563335389, 0.30549541971211763) (4625.665387929075, 0.30537311585973603) (4956.973818752759, 0.3052614830954636) (5312.0118683727505, 0.3051595903610073) (5692.479145841621, 0.3050665878334827) (6100.196992927326, 0.3049816998375791) (6537.117203091282, 0.30490421837614273) (7005.331364954012, 0.3048334972252196) (7507.080874976807, 0.3047689465443109) (8044.767667291148, 0.3047100279568856) (8620.965712040892, 0.30465625006012226) (9238.433337281243, 0.3046071643264282) (9900.126433420679, 0.3045623613625542) (10609.212603417314, 0.30452146749510345) (11369.086326468148, 0.304484141653957) (12183.385207781637, 0.30445007252762313) (13056.007392223248, 0.30441897596678374) (13991.130225195033, 0.3043905926143833) (14993.230250081282, 0.30436468574249453) (16067.104637989945, 0.3043410392779187) (17217.894152377103, 0.30431945600005456) (18451.10775848839, 0.30429975589600355) (19772.648995426043, 0.3042817746591948) (21188.84423708725, 0.30426536231900536) (22706.472977262885, 0.30425038198994786) (24332.800283874472, 0.30423670872999276) (26075.611577712087, 0.30422422849850317) (27943.249902162406, 0.30421283720509124) (29944.655862342384, 0.3042024398414625) (32089.410424831225, 0.30419294968900884) (34387.78078288857, 0.30418428759553945) (36850.769506720215, 0.30417638131511876) (39490.1672140807, 0.30416916490550416) (42318.60901335211, 0.3041625781781595) (45349.634989299695, 0.30415656619625503) (48597.755021055455, 0.30415107881646936) (52078.51824262262, 0.3041460702707696) (55808.58747841532, 0.30414149878468366) (59805.81901016649, 0.3041373262288786) (64089.34805705554, 0.3041335178011418) (68679.68037826168, 0.30413004173610947) (73598.79043645402, 0.3041268690403245) (78870.22659213745, 0.3041239732504113) (84519.22383243461, 0.3041213302123526) (90572.82457394768, 0.3041189178800262) (97060.00811799946, 0.30411671613132124) (104011.82937796855, 0.3041147066003017) (111461.56754282603, 0.3041128725240149) (119444.88538854108, 0.30411119860267) (128000.0, 0.30410967087201735)
            };
        \end{axis}
    \end{tikzpicture}
    \caption{Predicted contrastive entropy using the joint scaling laws from Equation \ref{eq:joint_scaling_laws} for various embedding dimensions and FLOPs budgets. Solid lines represent exact scoring, dashed lines represent approximate-nearest-neighbor scoring. We use $T=32$ and $M=10^7$.}
    \label{fig:flops_embedding_dim_vs_contrastive_entropy}

    \vspace{-10pt}
\end{figure}


==> plot_sources/flops_budget_optimal_embedding_dim_model_size.tex <==
\begin{figure}[tp]
  \centering
  \definecolor{SoftGridColor}{RGB}{220, 220, 220}
  \definecolor{AxisFrameColor}{RGB}{80, 80, 80}
  \definecolor{color_1000000000}{HTML}{440154}
  \definecolor{color_1637893706}{HTML}{46327E}
  \definecolor{color_2682695795}{HTML}{365C8D}
  \definecolor{color_4393970560}{HTML}{277F8E}
  \definecolor{color_7196856730}{HTML}{1FA187}
  \definecolor{color_11787686347}{HTML}{4AC16D}
  \definecolor{color_19306977288}{HTML}{A0DA39}
  \definecolor{color_31622776601}{HTML}{FDE725}
  \begin{tikzpicture}
    \begin{axis}[
      xmode=log, log basis x={2}, 
      ymode=log,
      scale only axis, grid=major,
      grid style={solid, SoftGridColor},
      width=0.8\columnwidth, height=4cm,
      tick pos=left, tick label style={font=\footnotesize},
      xtick={32,128,512,2048,8192},
      xticklabels={32,128,512,2k,8k},
      legend style={at={(0.03,1)}, anchor=north west, font=\tiny, draw=SoftGridColor, cells={anchor=west}, nodes={scale=0.8, transform shape}, fill opacity=0.9, draw=none},
      axis line style={AxisFrameColor},
      xlabel={Optimal Embedding Dimension $\hat{D}$},
      ylabel={Optimal Model Parameters $\hat{N}$},
    ]
      \addlegendimage{only marks, mark=*, draw=black, fill=gray!30}
      \addlegendentry{$M=100,000$}
      \addlegendimage{only marks, mark=square*, draw=black, fill=gray!30}
      \addlegendentry{$M=1,000,000$}
      \addlegendimage{only marks, mark=triangle*, draw=black, fill=gray!30}
      \addlegendentry{$M=10,000,000$}
      \addlegendimage{only marks, mark=*, color_1000000000}
      \addlegendentry{1.00e+09}
      \addlegendimage{only marks, mark=*, color_1637893706}
      \addlegendentry{1.64e+09}
      \addlegendimage{only marks, mark=*, color_2682695795}
      \addlegendentry{2.68e+09}
      \addlegendimage{only marks, mark=*, color_4393970560}
      \addlegendentry{4.39e+09}
      \addlegendimage{only marks, mark=*, color_7196856730}
      \addlegendentry{7.20e+09}
      \addlegendimage{only marks, mark=*, color_11787686347}
      \addlegendentry{1.18e+10}
      \addlegendimage{only marks, mark=*, color_19306977288}
      \addlegendentry{1.93e+10}
      \addlegendimage{only marks, mark=*, color_31622776601}
      \addlegendentry{3.16e+10}
      \addplot[only marks, forget plot, mark=*, color=color_1000000000, mark options={fill=color_1000000000, scale=1.25}] coordinates {(520.0,14000000.0)};
      \addplot[only marks, forget plot, mark=*, color=color_1637893706, mark options={fill=color_1637893706, scale=1.25}] coordinates {(824.0,23000000.0)};
      \addplot[only marks, forget plot, mark=*, color=color_2682695795, mark options={fill=color_2682695795, scale=1.25}] coordinates {(1568.0,37000000.0)};
      \addplot[only marks, forget plot, mark=*, color=color_4393970560, mark options={fill=color_4393970560, scale=1.25}] coordinates {(2128.0,62000000.0)};
      \addplot[only marks, forget plot, mark=*, color=color_7196856730, mark options={fill=color_7196856730, scale=1.25}] coordinates {(3664.0,101000000.0)};
      \addplot[only marks, forget plot, mark=*, color=color_11787686347, mark options={fill=color_11787686347, scale=1.25}] coordinates {(5496.0,167000000.0)};
      \addplot[only marks, forget plot, mark=*, color=color_19306977288, mark options={fill=color_19306977288, scale=1.25}] coordinates {(8848.0,274000000.0)};
      \addplot[only marks, forget plot, mark=*, color=color_31622776601, mark options={fill=color_31622776601, scale=1.25}] coordinates {(13792.0,451000000.0)};
      \addplot[only marks, forget plot, mark=square*, color=color_1000000000, mark options={fill=color_1000000000, scale=1.25}] coordinates {(176.0,10000000.0)};
      \addplot[only marks, forget plot, mark=square*, color=color_1637893706, mark options={fill=color_1637893706, scale=1.25}] coordinates {(272.0,17000000.0)};
      \addplot[only marks, forget plot, mark=square*, color=color_2682695795, mark options={fill=color_2682695795, scale=1.25}] coordinates {(408.0,29000000.0)};
      \addplot[only marks, forget plot, mark=square*, color=color_4393970560, mark options={fill=color_4393970560, scale=1.25}] coordinates {(656.0,48000000.0)};
      \addplot[only marks, forget plot, mark=square*, color=color_7196856730, mark options={fill=color_7196856730, scale=1.25}] coordinates {(1032.0,80000000.0)};
      \addplot[only marks, forget plot, mark=square*, color=color_11787686347, mark options={fill=color_11787686347, scale=1.25}] coordinates {(1664.0,132000000.0)};
      \addplot[only marks, forget plot, mark=square*, color=color_19306977288, mark options={fill=color_19306977288, scale=1.25}] coordinates {(2640.0,219000000.0)};
      \addplot[only marks, forget plot, mark=square*, color=color_31622776601, mark options={fill=color_31622776601, scale=1.25}] coordinates {(4160.0,364000000.0)};
      \addplot[only marks, forget plot, mark=triangle*, color=color_1000000000, mark options={fill=color_1000000000, scale=1.25}] coordinates {(32.0,5000000.0)};
      \addplot[only marks, forget plot, mark=triangle*, color=color_1637893706, mark options={fill=color_1637893706, scale=1.25}] coordinates {(56.0,8000000.0)};
      \addplot[only marks, forget plot, mark=triangle*, color=color_2682695795, mark options={fill=color_2682695795, scale=1.25}] coordinates {(88.0,14000000.0)};
      \addplot[only marks, forget plot, mark=triangle*, color=color_4393970560, mark options={fill=color_4393970560, scale=1.25}] coordinates {(136.0,26000000.0)};
      \addplot[only marks, forget plot, mark=triangle*, color=color_7196856730, mark options={fill=color_7196856730, scale=1.25}] coordinates {(224.0,42000000.0)};
      \addplot[only marks, forget plot, mark=triangle*, color=color_11787686347, mark options={fill=color_11787686347, scale=1.25}] coordinates {(352.0,74000000.0)};
      \addplot[only marks, forget plot, mark=triangle*, color=color_19306977288, mark options={fill=color_19306977288, scale=1.25}] coordinates {(568.0,124000000.0)};
      \addplot[only marks, forget plot, mark=triangle*, color=color_31622776601, mark options={fill=color_31622776601, scale=1.25}] coordinates {(928.0,204000000.0)};
    \end{axis}
  \end{tikzpicture}
  \caption{Optimal $(\hat{N}, \hat{D})$ under various FLOPs budgets and corpus sizes $M$. Across corpus sizes as FLOPs budget increases, both embedding size and model size increase, suggesting both are required for optimal performance.}
  \label{fig:optimal_params}
  \vspace{-5pt}
\end{figure}


==> plot_sources/ir_metrics_figure.tex <==
\begin{figure}[tp]
\centering
\definecolor{Set2bertL2H128A2}{rgb}{0.400, 0.761, 0.647}
\definecolor{Set2bertL12H128A2}{rgb}{0.988, 0.553, 0.384}
\definecolor{Set2bertL4H256A4}{rgb}{0.553, 0.627, 0.796}
\definecolor{Set2bertL4H512A8}{rgb}{0.906, 0.541, 0.765}
\definecolor{Set2bertL2H768A12}{rgb}{0.651, 0.847, 0.329}
\definecolor{Set2bertL8H512A8}{rgb}{1.000, 0.851, 0.184}
\definecolor{Set2bertL12H768A12}{rgb}{0.898, 0.769, 0.580}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=11pt,
        xlabels at=edge bottom,
        ylabels at=edge left,
    },
    width=0.30\textwidth, height=0.28\textwidth,
    xmode=log, %
    log basis x={2}, %
    tick label style={font=\tiny},
    xlabel={\small Embedding Dimension},
    grid=both, grid style={line width=.1pt, draw=gray!15},
    axis lines*=left,
    xtick={32,64,128,256,512,1024,2048,4096,8192,16384,32768},
    xticklabels={32,64,128,256,512,1k,2k,4k,8k,16k,32k},
    log ticks with fixed point,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
]
    \nextgroupplot[
        title={\small RR@10},
        legend style={at={(0.97,0.03)}, anchor=south east, nodes={scale=0.7, transform shape}, fill opacity=0.8, draw=none, legend columns=1, legend image code/.code={\draw[#1] plot coordinates {(0cm,0cm)};}},
        legend cell align={left},
    ]
        \addplot[semithick, Set2bertL2H128A2, mark=*, mark size=1pt] coordinates {(32, 0.2060842770728154) (64, 0.23598853868194755) (128, 0.24117558102515044) (256, 0.23826050620821285) (512, 0.23904545868012825) (1024, 0.23775213762677863) (2048, 0.23620792968572227)};
        \addplot[semithick, Set2bertL12H128A2, mark=*, mark size=1pt] coordinates {(32, 0.24648377450311476) (64, 0.2780221835630131) (128, 0.2851422999954506) (256, 0.2875076181379896) (512, 0.2898607131486775) (1024, 0.2882200845954413) (2048, 0.2904076272342736)};
        \addplot[semithick, Set2bertL4H256A4, mark=*, mark size=1pt] coordinates {(64, 0.29648678764724473) (128, 0.30019858325373944) (256, 0.29937991767862726) (512, 0.3019783849547452) (1024, 0.30287226542957063) (2048, 0.3027251898849304) (4096, 0.3004764747350691)};
        \addplot[semithick, Set2bertL4H512A8, mark=*, mark size=1pt] coordinates {(128, 0.3246962409605665) (256, 0.3237861008777901) (512, 0.3254599877200159) (1024, 0.33055669259107595) (2048, 0.3318823054532213) (4096, 0.3305635716559781) (8192, 0.33105107563560165)};
        \addplot[semithick, Set2bertL2H768A12, mark=*, mark size=1pt] coordinates {(192, 0.32018965752489975) (384, 0.32025395688361113) (768, 0.31921851548642177) (1536, 0.3214609200891418) (3072, 0.3244477986992301) (6144, 0.3242295447309751) (12288, 0.322552019375083)};
        \addplot[semithick, Set2bertL8H512A8, mark=*, mark size=1pt] coordinates {(128, 0.3389324942011186) (256, 0.34261586391958787) (512, 0.34278056351480346) (1024, 0.3445678696502477) (2048, 0.34402175148951647) (4096, 0.3429575430936453) (8192, 0.3442642811661429)};
        \addplot[semithick, Set2bertL12H768A12, mark=*, mark size=1pt] coordinates {(192, 0.35054048983490227) (384, 0.3506975712921273) (768, 0.3527197889662071) (1536, 0.35405597625869767) (3072, 0.35506498158002453) (6144, 0.3566530222404147) (12288, 0.34827261563651274)};

    \nextgroupplot[
        title={\small R@1000},
        legend style={at={(0.97,0.03)}, anchor=south east, nodes={scale=0.4, transform shape}, fill opacity=0.8, draw=none, legend columns=1, legend image code/.code={\draw[#1] plot coordinates {(0cm,0cm)};}},
        legend cell align={left},
    ]
        \addplot[semithick, Set2bertL2H128A2, mark=*, mark size=1pt] coordinates {(32,0.8068648519579752) (64,0.8702722063037249) (128,0.8911294173829992) (256, 0.8983285577841452) (512, 0.8988419293218722) (1024, 0.8994866284622733) (2048, 0.8988299904489017)};
        \addlegendentry{BERT-L2-H128-A2 (4.4M)}
        \addplot[semithick, Set2bertL12H128A2, mark=*, mark size=1pt] coordinates {(32,0.8549188156638015) (64,0.907378223495702) (128,0.9176695319961795) (256,0.9229345749761222) (512,0.9275310410697231) (1024,0.9282831900668578) (2048, 0.9314828080229226)};
        \addlegendentry{BERT-L12-H128-A2 (6.4M)}
        \addplot[semithick, Set2bertL4H256A4, mark=*, mark size=1pt] coordinates {(64,0.9309455587392551) (128,0.9458572110792742) (256,0.9515759312320918) (512,0.9548591212989495) (1024,0.957342406876791) (2048,0.9584288443170965) (4096, 0.9561127029608404)};
        \addlegendentry{BERT-L4-H256-A4 (11.2M)}
        \addplot[semithick, Set2bertL4H512A8, mark=*, mark size=1pt] coordinates {(128,0.9628104106972304) (256,0.9669412607449857) (512,0.971370582617001) (1024,0.9731375358166189) (2048,0.9730300859598854) (4096,0.9726361031518626) (8192,0.9717526265520535)};
        \addlegendentry{BERT-L4-H512-A8 (28.8M)}
        \addplot[semithick, Set2bertL2H768A12, mark=*, mark size=1pt] coordinates {(192,0.9650787965616046) (384,0.9691857688634192) (768,0.9715496657115568) (1536,0.970487106017192) (3072,0.9706781279847183) (6144,0.9714422158548233) (12288,0.9714422158548235)};
        \addlegendentry{BERT-L2-H768-A12 (38.6M)}
        \addplot[semithick, Set2bertL8H512A8, mark=*, mark size=1pt] coordinates {(128,0.966404011461318) (256,0.9704274116523401) (512,0.972982330468004) (1024,0.9742239732569247) (2048,0.975238777459408) (4096,0.9746179560649476) (8192,0.9747492836676219)};
        \addlegendentry{BERT-L8-H512-A8 (41.4M)}
        \addplot[semithick, Set2bertL12H768A12, mark=*, mark size=1pt] coordinates {(192,0.9754417382999045) (384,0.9771728748806112) (768,0.9798591212989495) (1536,0.9798949379178604) (3072,0.9794651384909264) (6144,0.9795248328557785) (12288,0.9774832855778416)};
        \addlegendentry{BERT-L12-H768-A12 (109.5M)}
    
\end{groupplot}
\end{tikzpicture}
\caption{Scaling behavior based on ranking metrics (RR@10 and R@1000) for BERT model family on MSMARCO Dev.}
\label{fig:ir_metrics_figure}
\vspace{-5pt}
\end{figure}


==> plot_sources/ood_unified_figure.tex <==










\begin{figure*}[t]
\centering
\definecolor{Set2bertL2H128A2}{rgb}{0.400, 0.761, 0.647}
\definecolor{Set2bertL12H128A2}{rgb}{0.988, 0.553, 0.384}
\definecolor{Set2bertL4H256A4}{rgb}{0.553, 0.627, 0.796}
\definecolor{Set2bertL4H512A8}{rgb}{0.906, 0.541, 0.765}
\definecolor{Set2bertL2H768A12}{rgb}{0.651, 0.847, 0.329}
\definecolor{Set2bertL8H512A8}{rgb}{1.000, 0.851, 0.184}
\definecolor{Set2bertL12H768A12}{rgb}{0.898, 0.769, 0.580}
\definecolor{Set2ettinL7H256A4}{rgb}{0.400, 0.761, 0.647}
\definecolor{Set2ettinL10H384A6}{rgb}{0.988, 0.553, 0.384}
\definecolor{Set2ettinL19H512A8}{rgb}{0.553, 0.627, 0.796}
\definecolor{Set2ettinL22H768A12}{rgb}{0.906, 0.541, 0.765}
\definecolor{Set2ettinL28H1024A16}{rgb}{0.651, 0.847, 0.329}
\definecolor{Set2ettinL28H1792A28}{rgb}{1.000, 0.851, 0.184}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=10pt, 
        vertical sep=30pt,
        xlabels at=edge bottom,
        ylabels at=edge left,
    },
    width=0.42\textwidth, height=0.2\textwidth, %
    xmode=log, ymode=log,
    ylabel absolute,
    ylabel style={at={(0.12, 0.5)}, anchor=south},
    log basis x={2}, log basis y={2},
    tick label style={font=\tiny},
    xlabel={\small Embedding Dimension}, ylabel={\small Contrastive Entropy},
    grid=both, grid style={line width=.1pt, draw=gray!15},
    axis lines*=left,
    xtick={32,64,128,256,512,1024,2048,4096,8192,16384,32768},
    xticklabels={32,64,128,256,512,1k,2k,4k,8k,16k,32k},
    log ticks with fixed point,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    legend style={
        nodes={scale=0.6, transform shape},
        draw=none, fill=none, legend columns=1,
        legend cell align={left},
        legend image code/.code={\draw[#1] plot coordinates {(0cm,0cm)};}
    }
]
    \nextgroupplot[
        title={\footnotesize BERT Family (Scientific Papers)},
        legend to name=legendBERT,
    ]
        \addplot[semithick, Set2bertL2H128A2, mark=*, mark size=1pt] coordinates {(32,4.4415) (64,3.5357) (128,3.5940) (256,3.2220) (512,3.2840) (1024,3.3623) (2048,3.4458)};
        \addlegendentry{BERT-L2-H128-A2 (4.4M)}
        \addplot[semithick, Set2bertL12H128A2, mark=*, mark size=1pt] coordinates {(32,4.1847) (64,3.4788) (128,3.3056) (256,3.4266) (512,3.4240) (1024,3.7735) (2048,3.8219)};
        \addlegendentry{BERT-L12-H128-A2 (6.4M)}
        \addplot[semithick, Set2bertL4H256A4, mark=*, mark size=1pt] coordinates {(32,4.0279) (64,2.9101) (128,2.6279) (256,2.4397) (512,2.3014) (1024,2.3638) (2048,2.4135) (4096,2.5300)};
        \addlegendentry{BERT-L4-H256-A4 (11.2M)}
        \addplot[semithick, Set2bertL4H512A8, mark=*, mark size=1pt] coordinates {(32,4.1535) (64,2.9950) (128,2.4080) (256,2.0038) (512,1.9534) (1024,1.9006) (2048,1.8748) (4096,1.8442) (8192,1.9490)};
        \addlegendentry{BERT-L4-H512-A8 (28.8M)}
        \addplot[semithick, Set2bertL2H768A12, mark=*, mark size=1pt] coordinates {(48,3.4082) (96,2.5469) (192,2.0870) (384,1.7755) (768,1.6437) (1536,1.6583) (3072,1.6868) (6144,1.6974) (12288,1.6127)};
        \addlegendentry{BERT-L2-H768-A12 (38.6M)}
        \addplot[semithick, Set2bertL8H512A8, mark=*, mark size=1pt] coordinates {(32,4.0453) (64,2.9589) (128,2.0679) (256,1.7609) (512,1.6904) (1024,1.6684) (2048,1.6697) (4096,1.7492) (8192,1.7688)};
        \addlegendentry{BERT-L8-H512-A8 (41.4M)}
        \addplot[semithick, Set2bertL12H768A12, mark=*, mark size=1pt] coordinates {(48,3.2604) (96,2.1560) (192,1.7339) (384,1.6441) (768,1.6626) (1536,1.4580) (3072,1.4351) (6144,1.4618) (12288,1.5550)};
        \addlegendentry{BERT-L12-H768-A12 (109.5M)}

    \nextgroupplot[title={\footnotesize BERT Family (Legal QA)}]
        \addplot[semithick, Set2bertL2H128A2, mark=*, mark size=1pt] coordinates {(32,5.3206) (64,3.9041) (128,3.3931) (256,3.3513) (512,3.3464) (1024,3.3935) (2048,3.4950)};
        \addplot[semithick, Set2bertL12H128A2, mark=*, mark size=1pt] coordinates {(32,3.8325) (64,2.8325) (128,2.5751) (256,2.4608) (512,2.4898) (1024,2.8382) (2048,3.5127)};
        \addplot[semithick, Set2bertL4H256A4, mark=*, mark size=1pt] coordinates {(32,4.0060) (64,2.5854) (128,2.2159) (256,1.9616) (512,1.7778) (1024,1.8747) (2048,1.9808) (4096,1.9266)};
        \addplot[semithick, Set2bertL4H512A8, mark=*, mark size=1pt] coordinates {(32,3.5204) (64,2.3355) (128,1.8768) (256,1.6756) (512,1.5272) (1024,1.5914) (2048,1.5533) (4096,1.5659) (8192,1.5958)};
        \addplot[semithick, Set2bertL2H768A12, mark=*, mark size=1pt] coordinates {(48,2.5404) (96,1.9164) (192,1.7426) (384,1.6601) (768,1.5194) (1536,1.5220) (3072,1.4802) (6144,1.4660) (12288,1.3696)};
        \addplot[semithick, Set2bertL8H512A8, mark=*, mark size=1pt] coordinates {(32,3.1642) (64,1.7863) (128,1.4604) (256,1.3201) (512,1.1876) (1024,1.1117) (2048,1.0939) (4096,1.1267) (8192,1.1408)};
        \addplot[semithick, Set2bertL12H768A12, mark=*, mark size=1pt] coordinates {(48,2.1675) (96,1.4360) (192,1.2164) (384,1.1193) (768,0.9307) (1536,1.0416) (3072,1.0028) (6144,1.0142) (12288,1.0831)};


    \nextgroupplot[
        title={\footnotesize Ettin Family (Scientific Papers)},
        legend to name=legendEttin,
    ]
        \addplot[semithick, Set2ettinL7H256A4, mark=*, mark size=1pt] coordinates {(64,2.3119) (128,2.1377) (256,2.0656) (512,2.0112) (1024,1.9447) (2048,1.9463) (4096,1.9507)};
        \addlegendentry{Ettin-L7-H256-A4 (16.8M)}
        \addplot[semithick, Set2ettinL10H384A6, mark=*, mark size=1pt] coordinates {(96,2.3094) (192,2.0620) (384,1.9575) (768,1.9344) (1536,1.9294) (3072,1.9108) (6144,1.8609)};
        \addlegendentry{Ettin-L10-H384-A6 (31.9M)}
        \addplot[semithick, Set2ettinL19H512A8, mark=*, mark size=1pt] coordinates {(128,2.2929) (256,2.1795) (512,2.1626) (1024,2.0946) (2048,2.0107) (4096,1.9533) (8192,2.0240)};
        \addlegendentry{Ettin-L19-H512-A8 (68.1M)}
        \addplot[semithick, Set2ettinL22H768A12, mark=*, mark size=1pt] coordinates {(192,2.0662) (384,1.7163) (768,1.6459) (1536,1.5743) (3072,1.5320) (6144,1.5486) (12288,1.5256)};
        \addlegendentry{Ettin-L22-H768-A12 (149.0M)}
        \addplot[semithick, Set2ettinL28H1024A16, mark=*, mark size=1pt] coordinates {(256,1.5705) (512,1.4234) (1024,1.1931) (2048,1.2818) (4096,1.2211) (8192,1.3177) (16384,1.2889)};
        \addlegendentry{Ettin-L28-H1024-A16 (394.8M)}
        \addplot[semithick, Set2ettinL28H1792A28, mark=*, mark size=1pt] coordinates {(448,1.3762) (896,1.2509) (1792,1.2208) (3584,1.1731) (7168,1.1607) (14336,1.1855) (28672,1.1058)};
        \addlegendentry{Ettin-L28-H1792-A28 (1028.1M)}

    \nextgroupplot[title={\footnotesize Ettin Family (Legal QA)}]
        \addplot[semithick, Set2ettinL7H256A4, mark=*, mark size=1pt] coordinates {(64,2.8820) (128,2.8804) (256,2.8720) (512,2.7471) (1024,2.6779) (2048,2.7241) (4096,2.6229)};
        \addplot[semithick, Set2ettinL10H384A6, mark=*, mark size=1pt] coordinates {(96,2.7676) (192,2.5538) (384,2.4681) (768,2.4685) (1536,2.4657) (3072,2.4666) (6144,2.3930)};
        \addplot[semithick, Set2ettinL19H512A8, mark=*, mark size=1pt] coordinates {(128,2.3279) (256,2.3913) (512,2.0711) (1024,2.1541) (2048,2.1341) (4096,2.2067) (8192,2.1275)};
        \addplot[semithick, Set2ettinL22H768A12, mark=*, mark size=1pt] coordinates {(192,2.0221) (384,2.0441) (768,1.7341) (1536,1.9848) (3072,1.9506) (6144,2.0087) (12288,1.9276)};
        \addplot[semithick, Set2ettinL28H1024A16, mark=*, mark size=1pt] coordinates {(256,1.8346) (512,1.6391) (1024,1.5668) (2048,1.6812) (4096,1.6706) (8192,1.6061) (16384,1.6121)};
        \addplot[semithick, Set2ettinL28H1792A28, mark=*, mark size=1pt] coordinates {(448,1.4928) (896,1.5913) (1792,1.4101) (3584,1.3004) (7168,1.4813) (14336,1.2454) (28672,1.2885)};
\end{groupplot}

\node[anchor=west, xshift=5pt] at (group c2r1.east) {\ref{legendBERT}};
\node[anchor=west, xshift=5pt] at (group c2r2.east) {\ref{legendEttin}};

\end{tikzpicture}
\caption{Out-of-domain evaluation on Paper Retrieval and Legal QA for BERT and Ettin families.}
\label{fig:ood_unified_figure}
\end{figure*}

